On Doctrines and Cartesian Bicategories

We study the relationship between cartesian bicategories and a specialisation of Lawvere's hyperdoctrines, namely elementary existential doctrines. Both provide different ways of abstracting the structural properties of logical systems: the former in algebraic terms based on a string diagrammatic calculus, the latter in universal terms using the fundamental notion of adjoint functor. We prove that these two approaches are related by an adjunction, which can be strengthened to an equivalence by imposing further constraints on doctrines.

==> figures/Assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-4.5, -0.25) {};
		\node [style=none] (1) at (-6, -0.25) {};
		\node [style=Black] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (-1.5, -1.25) {};
		\node [style=none] (4) at (-5.25, 0) {$\scriptstyle{X}$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=Black] (9) at (3, 0.25) {};
		\node [style=none] (10) at (1.5, 0.25) {};
		\node [style=Black] (11) at (4.5, -0.75) {};
		\node [style=none] (12) at (6, 1.25) {};
		\node [style=none] (13) at (2.25, 0.5) {$\scriptstyle{X}$};
		\node [style=none] (14) at (6, -1.5) {};
		\node [style=none] (15) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=180, out=90] (0) to (2);
		\draw [in=180, out=-90, looseness=0.75] (0) to (3.center);
		\draw [in=180, out=90] (2) to (7.center);
		\draw [in=-90, out=180] (8.center) to (2);
		\draw (10.center) to (9);
		\draw [in=-180, out=-90] (9) to (11);
		\draw [in=-180, out=90, looseness=0.75] (9) to (12.center);
		\draw [in=-180, out=-90] (11) to (14.center);
		\draw [in=90, out=-180] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Assocsimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-4.5, -0.25) {};
		\node [style=none] (1) at (-6, -0.25) {};
		\node [style=Black] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (-1.5, -1.25) {};
		\node [style=none] (4) at (-5.25, 0) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (7) at (-1.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=Black] (9) at (3, 0.25) {};
		\node [style=none] (10) at (1.5, 0.25) {};
		\node [style=Black] (11) at (4.5, -0.75) {};
		\node [style=none] (12) at (6, 1.25) {};
		\node [style=none] (13) at (2.25, 0.5) {};
		\node [style=none] (14) at (6, -1.5) {};
		\node [style=none] (15) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=180, out=90] (0) to (2);
		\draw [in=180, out=-90, looseness=0.75] (0) to (3.center);
		\draw [in=180, out=90] (2) to (7.center);
		\draw [in=-90, out=180] (8.center) to (2);
		\draw (10.center) to (9);
		\draw [in=-180, out=-90] (9) to (11);
		\draw [in=-180, out=90, looseness=0.75] (9) to (12.center);
		\draw [in=-180, out=-90] (11) to (14.center);
		\draw [in=90, out=-180] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Beck.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map small] (0) at (4, -0.5) {$f$};
		\node [style=none] (2) at (2, -0.5) {};
		\node [style=none] (3) at (1, 0) {$=$};
		\node [style=none] (11) at (5.5, 0.8) {$X$};
		\node [style=Black] (12) at (5, 0.5) {};
		\node [style=Medium box] (13) at (6.75, 0) {$\beta$};
		\node [style=none] (14) at (4.75, -0.95) {$A$};
		\node [style=none] (15) at (4, -0.5) {};
		\node [style=map small] (16) at (-3, -0.5) {$f$};
		\node [style=none] (17) at (-5, -0.5) {};
		\node [style=none] (18) at (-2.25, 0.8) {$X$};
		\node [style=none] (19) at (-2.75, 0.5) {};
		\node [style=Medium box] (20) at (-1, 0) {$\beta$};
		\node [style=none] (21) at (-2.25, -0.95) {$A$};
		\node [style=none] (22) at (-3, -0.5) {};
		\node [style=Black] (23) at (-4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [in=165, out=0] (12) to (13);
		\draw [in=195, out=0] (15.center) to (13);
		\draw (17.center) to (16);
		\draw [in=165, out=0] (19.center) to (20);
		\draw [in=195, out=0] (22.center) to (20);
		\draw (23) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-4, 0) {};
		\node [style=none] (1) at (-5.5, -0.75) {};
		\node [style=none] (2) at (-5.5, 0.75) {};
		\node [style=Black] (3) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [in=0, out=-90] (0) to (1.center);
		\draw [in=0, out=90] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CoAssoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=Black] (2) at (-4.5, 0.75) {};
		\node [style=none] (3) at (-6, -1.25) {};
		\node [style=none] (4) at (-2.25, 0) {$\scriptstyle{X}$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (7) at (-6, 1.5) {};
		\node [style=none] (8) at (-6, 0) {};
		\node [style=Black] (9) at (4.5, 0.25) {};
		\node [style=none] (10) at (6, 0.25) {};
		\node [style=Black] (11) at (3, -0.75) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=none] (13) at (5.25, 0.5) {$\scriptstyle{X}$};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=0, out=90] (0) to (2);
		\draw [in=0, out=-90, looseness=0.75] (0) to (3.center);
		\draw [in=0, out=90] (2) to (7.center);
		\draw [in=-90, out=0] (8.center) to (2);
		\draw (10.center) to (9);
		\draw [in=0, out=-90] (9) to (11);
		\draw [in=0, out=90, looseness=0.75] (9) to (12.center);
		\draw [in=0, out=-90] (11) to (14.center);
		\draw [in=90, out=0] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CoComm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-1.75, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (-4, -1) {};
		\node [style=none] (7) at (-7, 1) {};
		\node [style=none] (8) at (-7, -1) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=Black] (10) at (2.5, 0) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (3.25, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
		\draw [in=0, out=177] (5.center) to (8.center);
		\draw [in=0, out=180] (6.center) to (7.center);
		\draw (11.center) to (10);
		\draw [in=-3, out=90] (10) to (12.center);
		\draw [in=0, out=-90] (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CoUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-6, 1) {};
		\node [style=none] (3) at (-6, -1) {};
		\node [style=none] (4) at (-3.75, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (5) at (-6, 1) {};
		\node [style=Black] (6) at (-6, 1) {};
		\node [style=none] (7) at (0, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (-2, 0) {$=$};
		\node [style=Black] (11) at (5.5, 0) {};
		\node [style=none] (12) at (7, 0) {};
		\node [style=none] (13) at (4, -1) {};
		\node [style=none] (14) at (4, 1) {};
		\node [style=none] (15) at (6.25, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (16) at (4, -1) {};
		\node [style=Black] (17) at (4, -1) {};
		\node [style=none] (18) at (2, 0) {$=$};
		\node [style=none] (19) at (-7, -1) {};
		\node [style=none] (20) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
		\draw (5.center) to (6);
		\draw (8.center) to (9.center);
		\draw (12.center) to (11);
		\draw [in=3, out=-90] (11) to (13.center);
		\draw [in=0, out=90] (11) to (14.center);
		\draw (16.center) to (17);
		\draw (3.center) to (19.center);
		\draw (14.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CoUnitProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-6.5, 0) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-8, 1) {};
		\node [style=none] (3) at (-8, -1) {};
		\node [style=none] (5) at (-8, 1) {};
		\node [style=Black] (6) at (-8, 1) {};
		\node [style=none] (19) at (-9, -1) {};
		\node [style=none] (20) at (-4, 0) {$=$};
		\node [style=Black] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (1, 0) {};
		\node [style=Black] (23) at (-2, 1) {};
		\node [style=none] (24) at (-3, -1) {};
		\node [style=Black] (26) at (2.5, 0) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=Black] (28) at (4, 1) {};
		\node [style=none] (29) at (5, -1) {};
		\node [style=none] (30) at (6, 0) {$\leq$};
		\node [style=Black] (31) at (7.75, 1) {};
		\node [style=none] (32) at (7, -1) {};
		\node [style=Black] (33) at (10.25, 1) {};
		\node [style=none] (34) at (11, -1) {};
		\node [style=none] (35) at (12, 0) {$\leq$};
		\node [style=none] (37) at (13, 0) {};
		\node [style=none] (39) at (16, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
		\draw (5.center) to (6);
		\draw (3.center) to (19.center);
		\draw (22.center) to (21);
		\draw [in=-3, out=90] (21) to (23);
		\draw [in=0, out=-90] (21) to (24.center);
		\draw (27.center) to (26);
		\draw [in=-177, out=90] (26) to (28);
		\draw [in=180, out=-90] (26) to (29.center);
		\draw (31) to (33);
		\draw (34.center) to (32.center);
		\draw (39.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CoUnitProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (9.5, 0) {};
		\node [style=none] (1) at (11, 0) {};
		\node [style=none] (2) at (8, 1) {};
		\node [style=none] (3) at (8, -1) {};
		\node [style=none] (5) at (8, 1) {};
		\node [style=Black] (6) at (8, 1) {};
		\node [style=Black] (20) at (-0.25, 0) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (-2, 1) {};
		\node [style=none] (23) at (-2, -1) {};
		\node [style=Black] (25) at (-3.75, 0) {};
		\node [style=none] (26) at (-5, 0) {};
		\node [style=none] (27) at (-2, 1) {};
		\node [style=none] (28) at (-2, -1) {};
		\node [style=none] (29) at (-6, 0) {$\leq$};
		\node [style=none] (30) at (-7, 0) {};
		\node [style=none] (31) at (-10, 0) {};
		\node [style=Black] (32) at (4.5, 0) {};
		\node [style=none] (33) at (3, 0) {};
		\node [style=none] (34) at (6, 1) {};
		\node [style=none] (35) at (6, -1) {};
		\node [style=none] (36) at (6, 1) {};
		\node [style=Black] (37) at (6, 1) {};
		\node [style=none] (38) at (2, 0) {$\leq$};
		\node [style=Black] (39) at (15.5, 0) {};
		\node [style=none] (40) at (17, 0) {};
		\node [style=none] (41) at (14, 1) {};
		\node [style=none] (42) at (14, -1) {};
		\node [style=none] (43) at (14, 1) {};
		\node [style=Black] (44) at (14, 1) {};
		\node [style=none] (45) at (12, 0) {$=$};
		\node [style=none] (46) at (13, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
		\draw (5.center) to (6);
		\draw (21.center) to (20);
		\draw [in=-3, out=90] (20) to (22.center);
		\draw [in=0, out=-90] (20) to (23.center);
		\draw (26.center) to (25);
		\draw [in=-177, out=90] (25) to (27.center);
		\draw [in=180, out=-90] (25) to (28.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32);
		\draw [in=-177, out=90] (32) to (34.center);
		\draw [in=180, out=-90] (32) to (35.center);
		\draw (36.center) to (37);
		\draw (35.center) to (3.center);
		\draw (40.center) to (39);
		\draw [in=-3, out=90] (39) to (41.center);
		\draw [in=0, out=-90] (39) to (42.center);
		\draw (43.center) to (44);
		\draw (42.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cocopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CocopyX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (0.75, 0.25) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CohCocopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (5.5, 1.5) {};
		\node [style=none] (1) at (7, 1.5) {};
		\node [style=none] (2) at (4, 2.25) {};
		\node [style=none] (3) at (4, 0.75) {};
		\node [style=none] (4) at (6.5, 1.75) {$\scriptstyle{X}$};
		\node [style=Black] (5) at (5.5, -1.5) {};
		\node [style=none] (6) at (7, -1.5) {};
		\node [style=none] (7) at (4, -0.75) {};
		\node [style=none] (8) at (4, -2.25) {};
		\node [style=none] (9) at (6.5, -1.25) {$\scriptstyle{Y}$};
		\node [style=none] (10) at (4, 0.75) {};
		\node [style=none] (11) at (4, -0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (1, 2.25) {};
		\node [style=none] (15) at (1, -2.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (1.25, 2.5) {$\scriptstyle{X}$};
		\node [style=none] (18) at (1.25, -0.5) {$\scriptstyle{X}$};
		\node [style=none] (19) at (1.25, 1) {$\scriptstyle{Y}$};
		\node [style=none] (20) at (1.25, -2) {$\scriptstyle{Y}$};
		\node [style=Black] (21) at (-2.5, 0) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (-4, 1) {};
		\node [style=none] (24) at (-4, -1) {};
		\node [style=none] (25) at (-1.5, 0.25) {$\scriptstyle{X \otimes Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
		\draw (6.center) to (5);
		\draw [in=-3, out=90] (5) to (7.center);
		\draw [in=0, out=-90] (5) to (8.center);
		\draw [in=0, out=177] (10.center) to (13.center);
		\draw [in=0, out=180] (11.center) to (12.center);
		\draw (15.center) to (8.center);
		\draw (2.center) to (14.center);
		\draw (22.center) to (21);
		\draw [in=-3, out=90] (21) to (23.center);
		\draw [in=0, out=-90] (21) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CohCodis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (2) at (2, 0.75) {$\scriptstyle{X}$};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=Black] (4) at (1, 0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (2, -0.25) {$\scriptstyle{Y}$};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=Black] (14) at (1, -0.5) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (16) at (-1.5, 0.25) {$\scriptstyle{X \otimes Y}$};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=Black] (18) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (13.center) to (14);
		\draw (17.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CohCopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (2.5, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (4, 2.25) {};
		\node [style=none] (3) at (4, 0.75) {};
		\node [style=none] (4) at (1.75, 1.75) {$\scriptstyle{X}$};
		\node [style=Black] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (4, -0.75) {};
		\node [style=none] (8) at (4, -2.25) {};
		\node [style=none] (9) at (1.75, -1.25) {$\scriptstyle{Y}$};
		\node [style=none] (10) at (4, 0.75) {};
		\node [style=none] (11) at (4, -0.75) {};
		\node [style=none] (12) at (7, 0.75) {};
		\node [style=none] (13) at (7, -0.75) {};
		\node [style=none] (14) at (7, 2.25) {};
		\node [style=none] (15) at (7, -2.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (6.75, 2.5) {$\scriptstyle{X}$};
		\node [style=none] (18) at (6.75, -0.5) {$\scriptstyle{X}$};
		\node [style=none] (19) at (6.75, 1) {$\scriptstyle{Y}$};
		\node [style=none] (20) at (6.75, -2) {$\scriptstyle{Y}$};
		\node [style=Black] (21) at (-2.5, 0) {};
		\node [style=none] (22) at (-4, 0) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (-1, -1) {};
		\node [style=none] (25) at (-3.25, 0.25) {$\scriptstyle{X \otimes Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=180, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (6.center) to (5);
		\draw [in=180, out=90] (5) to (7.center);
		\draw [in=-180, out=-90] (5) to (8.center);
		\draw [in=180, out=0] (10.center) to (13.center);
		\draw [in=-180, out=0] (11.center) to (12.center);
		\draw (15.center) to (8.center);
		\draw (2.center) to (14.center);
		\draw (22.center) to (21);
		\draw [in=-180, out=90] (21) to (23.center);
		\draw [in=-180, out=-90] (21) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CohDis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (2) at (1.75, 0.75) {$\scriptstyle{X}$};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=Black] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (1.75, -0.25) {$\scriptstyle{Y}$};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=Black] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-1.75, 0.25) {$\scriptstyle{X \otimes Y}$};
		\node [style=none] (17) at (-2.5, 0) {};
		\node [style=Black] (18) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (13.center) to (14);
		\draw (17.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-6.25, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (-4, -1) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=Black] (10) at (2.5, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (4, -1) {};
		\node [style=none] (14) at (1.75, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw [in=180, out=3] (5.center) to (8.center);
		\draw [in=-180, out=0] (6.center) to (7.center);
		\draw (11.center) to (10);
		\draw [in=183, out=90] (10) to (12.center);
		\draw [in=-180, out=-90] (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Commsimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-6.25, 0.25) {};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (-4, -1) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=Black] (10) at (2.5, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (4, -1) {};
		\node [style=none] (14) at (1.75, 0.25) {};
		\node [style=none] (15) at (4, 1) {};
		\node [style=none] (16) at (4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw [in=180, out=3] (5.center) to (8.center);
		\draw [in=-180, out=0] (6.center) to (7.center);
		\draw (11.center) to (10);
		\draw [in=183, out=90] (10) to (12.center);
		\draw [in=-180, out=-90] (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=none] (3) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-180, out=90] (0) to (1.center);
		\draw [in=180, out=-90] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CopyDoubleR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1, 0.8) {$A$};
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=Medium box] (1) at (3, 0) {$R$};
		\node [style=none] (4) at (1, -0.95) {$A$};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=Black] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=0] (0.center) to (1);
		\draw [in=195, out=0] (5.center) to (1);
		\draw [in=-180, out=90] (6) to (0.center);
		\draw [in=-180, out=-90] (6) to (5.center);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CopyX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (-0.75, 0.25) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CounitCopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-7, 1) {};
		\node [style=none] (3) at (-7, -1) {};
		\node [style=none] (4) at (-4, 0.25) {$\scriptstyle{X}$};
		\node [style=Black] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (0, 0) {$\leq$};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (17) at (7, 1) {};
		\node [style=none] (18) at (7, -1) {};
		\node [style=none] (19) at (4, 1.25) {$\scriptstyle{X}$};
		\node [style=none] (20) at (4, -0.75) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
		\draw (6.center) to (5);
		\draw [in=-177, out=90] (5) to (7.center);
		\draw [in=180, out=-90] (5) to (8.center);
		\draw (12.center) to (17.center);
		\draw (18.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CounitCopySimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-7, 1) {};
		\node [style=none] (3) at (-7, -1) {};
		\node [style=none] (4) at (-4, 0.25) {};
		\node [style=Black] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (0, 0) {$\leq$};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (17) at (7, 1) {};
		\node [style=none] (18) at (7, -1) {};
		\node [style=none] (19) at (4, 1.25) {};
		\node [style=none] (20) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
		\draw (6.center) to (5);
		\draw [in=-177, out=90] (5) to (7.center);
		\draw [in=180, out=-90] (5) to (8.center);
		\draw (12.center) to (17.center);
		\draw (18.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CounitDis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=Black] (1) at (-4, 0) {};
		\node [style=none] (2) at (-2.5, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=Black] (4) at (-1, 0) {};
		\node [style=none] (5) at (0, 0) {$\leq$};
		\node [style=Empty] (6) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CounitDisSimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=Black] (1) at (-4, 0) {};
		\node [style=none] (2) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=Black] (4) at (-1, 0) {};
		\node [style=none] (5) at (0, 0) {$\leq$};
		\node [style=Empty] (6) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=Black] (3) at (-5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [in=-180, out=90] (0) to (1.center);
		\draw [in=180, out=-90] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DeltaA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=Black] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (0.75, 0.25) {$\scriptstyle{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DeltaX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=Black] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (0.75, 0.25) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=0, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DoubleR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, 0.8) {$A$};
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=Medium box] (1) at (0, 0) {$R$};
		\node [style=none] (4) at (-2, -0.95) {$A$};
		\node [style=none] (5) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=0] (0.center) to (1);
		\draw [in=195, out=0] (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DoubleR2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, 0.8) {$X$};
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=Medium box] (1) at (0, 0) {$R$};
		\node [style=none] (4) at (-2, -0.95) {$A$};
		\node [style=none] (5) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=0] (0.center) to (1);
		\draw [in=195, out=0] (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ETripleR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, 0.3) {$A$};
		\node [style=none] (0) at (-2, 0) {};
		\node [style=Medium box] (1) at (0, 0) {$R$};
		\node [style=none] (4) at (-2, -1.45) {$A$};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, 1.5) {$X$};
		\node [style=Black] (8) at (-3.5, -0.5) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-2, -1) {};
		\node [style=none] (11) at (-5, -0.5) {};
		\node [style=none] (12) at (-5, 1) {};
		\node [style=none] (13) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-150, out=0] (5.center) to (1);
		\draw [in=150, out=0] (6.center) to (1);
		\draw (11.center) to (8);
		\draw [in=-180, out=90, looseness=0.75] (8) to (9.center);
		\draw [in=180, out=-90, looseness=0.75] (8) to (10.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EntireAdj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {$\leq$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=map small] (8) at (2, 0) {$f$};
		\node [style=Small box] (9) at (3.5, 0) {$R$};
		\node [style=none] (10) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (8) to (5.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EpsilonR.tikz <==
% \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=Edge] (0) at (1.525, 0.725) {$r$};
% 		\node [style=none] (1) at (-1.975, 0.975) {};
% 		\node [style=none] (2) at (1.275, 0.975) {};
% 		\node [style=none] (12) at (1.275, 0.475) {};
% 		\node [style=none, label={above:$\scriptstyle X$}] (14) at (-0.225, 0.725) {};
% 		\node [style=Black] (15) at (-0.225, -0.275) {};
% 		\node [style=Black] (16) at (-1.725, -0.275) {};
% 		\node [style=none] (17) at (1.275, -1.025) {};
% 		\node [style=none] (18) at (1.275, 0.475) {};
% 		\node [style=none] (19) at (-0.975, -0.525) {$\scriptstyle{Y}$};
% 		\node [style=none] (20) at (2.025, -1.025) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw (1.center) to (2.center);
% 		\draw (16) to (15);
% 		\draw [in=-180, out=-90] (15) to (17.center);
% 		\draw [in=180, out=90] (15) to (18.center);
% 		\draw (17.center) to (20.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (15) at (-0.725, -0.375) {};
		\node [style=Black] (16) at (-2.225, -0.375) {};
		\node [style=none] (17) at (0.775, -1.125) {};
		\node [style=none] (18) at (0.775, 0.375) {};
		\node [style=none] (19) at (-1.475, -0.125) {$\scriptstyle{Y}$};
		\node [style=none] (20) at (1.925, -1.125) {};
		\node [style=Small box] (23) at (1.275, 0.75) {$R$};
		\node [style=none] (24) at (0.775, 1.125) {};
		\node [style=none] (25) at (0.775, 0.375) {};
		\node [style=none] (26) at (-2.475, 1.125) {};
		\node [style=none] (28) at (-1.475, 1.35) {$\scriptstyle X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (15);
		\draw [in=-180, out=-90] (15) to (17.center);
		\draw [in=180, out=90] (15) to (18.center);
		\draw (17.center) to (20.center);
		\draw (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ExistsDelta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-2.5, 0.75) {};
		\node [style=none] (14) at (-2.5, 2.25) {};
		\node [style=none] (16) at (-2.5, 0.75) {};
		\node [style=Black] (17) at (-1.5, 0.75) {};
		\node [style=Small box] (20) at (-1, 2.25) {$\alpha$};
		\node [style=Black] (21) at (-1, -1.5) {};
		\node [style=Black] (22) at (0, -1.5) {};
		\node [style=none] (23) at (-2.5, -0.75) {};
		\node [style=none] (24) at (-2.5, -2.25) {};
		\node [style=Black] (25) at (-5.5, 0.75) {};
		\node [style=none] (26) at (-7.75, 0.75) {};
		\node [style=none] (27) at (-2.5, 2.25) {};
		\node [style=none] (28) at (-2.5, -0.75) {};
		\node [style=Black] (29) at (-5.5, -0.75) {};
		\node [style=none] (30) at (-7.75, -0.75) {};
		\node [style=none] (31) at (-2.5, 0.75) {};
		\node [style=none] (32) at (-2.5, -2.25) {};
		\node [style=none] (33) at (1, 0) {$=$};
		\node [style=Black] (34) at (3.5, 0) {};
		\node [style=Small box] (35) at (5, 0) {$\alpha$};
		\node [style=none] (36) at (2, 0.75) {};
		\node [style=none] (37) at (2, -0.75) {};
		\node [style=none] (38) at (-8.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17);
		\draw (14.center) to (20);
		\draw (22) to (21);
		\draw [in=-3, out=90] (21) to (23.center);
		\draw [in=0, out=-90] (21) to (24.center);
		\draw (26.center) to (25);
		\draw [in=183, out=90] (25) to (27.center);
		\draw [in=-180, out=-90] (25) to (28.center);
		\draw (30.center) to (29);
		\draw [in=183, out=90] (29) to (31.center);
		\draw [in=-180, out=-90] (29) to (32.center);
		\draw (35) to (34);
		\draw [in=-3, out=90] (34) to (36.center);
		\draw [in=0, out=-90] (34) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ExistsE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4, 3.3) {$X$};
		\node [style=none] (0) at (-4, 3) {};
		\node [style=Medium box] (1) at (-2, 2.5) {$R$};
		\node [style=none] (4) at (-4, 2.3) {$A$};
		\node [style=none] (5) at (-4, 2) {};
		\node [style=none] (6) at (-4, 1) {};
		\node [style=Black] (7) at (-2.5, 1) {};
		\node [style=Black] (8) at (-2.5, -2.75) {};
		\node [style=Black] (9) at (-1, -2.75) {};
		\node [style=none] (10) at (-4, -2) {};
		\node [style=none] (11) at (-4, -3.5) {};
		\node [style=none] (12) at (-1.75, -2.25) {$\scriptstyle{A}$};
		\node [style=none] (13) at (-4, 1.3) {$A$};
		\node [style=none] (14) at (-4, -1) {};
		\node [style=Black] (15) at (-2.5, -1) {};
		\node [style=none] (16) at (-4, -0.7) {$X$};
		\node [style=Black] (17) at (-7, 1.5) {};
		\node [style=Black] (18) at (-7, 0) {};
		\node [style=Black] (19) at (-7, -1.5) {};
		\node [style=none] (20) at (-9, 1.5) {};
		\node [style=none] (21) at (-9, 0) {};
		\node [style=none] (22) at (-9, -1.5) {};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=none] (24) at (4, 0.8) {$X$};
		\node [style=none] (25) at (4, 0.5) {};
		\node [style=Medium box] (26) at (6, 0) {$R$};
		\node [style=none] (27) at (4, -0.2) {$A$};
		\node [style=none] (28) at (4, -0.5) {};
		\node [style=Black] (29) at (2.5, -0.5) {};
		\node [style=none] (30) at (1, 0) {};
		\node [style=none] (31) at (1, -1) {};
		\node [style=none] (32) at (4, -0.5) {};
		\node [style=none] (33) at (4, 0.5) {};
		\node [style=none] (34) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=0] (0.center) to (1);
		\draw [in=195, out=0] (5.center) to (1);
		\draw (6.center) to (7);
		\draw (9) to (8);
		\draw [in=0, out=90] (8) to (10.center);
		\draw [in=0, out=-90] (8) to (11.center);
		\draw (14.center) to (15);
		\draw [in=180, out=90, looseness=0.75] (17) to (0.center);
		\draw [in=180, out=-90, looseness=0.75] (17) to (14.center);
		\draw [in=-180, out=90, looseness=0.75] (18) to (5.center);
		\draw [in=-180, out=-90, looseness=0.75] (18) to (10.center);
		\draw [in=-180, out=-90, looseness=0.75] (19) to (11.center);
		\draw [in=180, out=90, looseness=0.75] (19) to (6.center);
		\draw (20.center) to (17);
		\draw (21.center) to (18);
		\draw (22.center) to (19);
		\draw [in=165, out=0] (25.center) to (26);
		\draw [in=195, out=0] (28.center) to (26);
		\draw (32.center) to (29);
		\draw [in=0, out=90, looseness=0.75] (29) to (30.center);
		\draw [in=0, out=-90, looseness=0.75] (29) to (31.center);
		\draw (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ExistsPhi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big edge] (0) at (0, 0) {$\Theta{\phi}$};
		\node [style=none] (1) at (-2, 0.65) {};
		\node [style=none] (3) at (-1.75, 0.9) {$1$};
		\node [style=none] (4) at (0, 0.65) {};
		\node [style=none] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (-1.75, 0) {$n$};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (0, -0.6) {};
		\node [style=Black] (9) at (-1.5, -0.6) {};
		\node [style=none] (10) at (-1.25, 0.4) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ExistsR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.75, 1.05) {$X$};
		\node [style=Black] (0) at (-1.75, 0.5) {};
		\node [style=Medium box] (1) at (0, 0) {$R$};
		\node [style=none] (4) at (-2, -0.95) {$A$};
		\node [style=none] (5) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=0] (0) to (1);
		\draw [in=195, out=0] (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FirstTriangularEquation.tikz <==
% \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=none] (0) at (0, 0.5) {};
% 		\node [style=none] (1) at (0, -1.5) {};
% 		\node [style=Black] (2) at (-1.5, -0.5) {};
% 		\node [style=none] (3) at (0, 1.5) {};
% 		\node [style=Black] (4) at (-3, -0.5) {};
% 		\node [style=none] (5) at (-3.5, 1.5) {};
% 		\node [style=none] (6) at (-0.35, 0.8) {\scriptsize{$Y_1$}};
% 		\node [style=none] (7) at (-3.15, 1.8) {\scriptsize{$X_1$}};
% 		\node [style=Edge] (8) at (1.675, 1) {$P_{\rho_{X\times Y}} (r)$};
% 		\node [style=none] (9) at (-0.4, 1.8) {\scriptsize{$X_2$}};
% 		\node [style=none] (10) at (-0.35, -1.2) {\scriptsize{$Y_2$}};
% 		\node [style=none] (11) at (5, -1.5) {};
% 		\node [style=none] (12) at (3.25, -1.2) {\scriptsize{$Y_3$}};
% 		\node [style=none] (13) at (4.75, -1.2) {\scriptsize{$Y_4$}};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [in=180, out=90] (2) to (0.center);
% 		\draw [in=180, out=-90] (2) to (1.center);
% 		\draw (4) to (2);
% 		\draw (5.center) to (3.center);
% 		\draw (1.center) to (11.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=Black] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=Black] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-3.5, 1.5) {};
		\node [style=none] (6) at (-0.4, 0.8) {\scriptsize{$Y_1$}};
		\node [style=none] (7) at (-3.15, 1.8) {\scriptsize{$X_1$}};
		\node [style=Small box] (8) at (1.8, 1) {$P_{\rho_{X\times Y}} (R)$};
		\node [style=none] (9) at (-0.5, 1.8) {\scriptsize{$X_2$}};
		\node [style=none] (10) at (-0.35, -1.2) {\scriptsize{$Y_2$}};
		\node [style=none] (11) at (5, -1.5) {};
		\node [style=none] (12) at (3.25, -1.2) {\scriptsize{$Y_3$}};
		\node [style=none] (13) at (4.75, -1.2) {\scriptsize{$Y_4$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (2) to (0.center);
		\draw [in=180, out=-90] (2) to (1.center);
		\draw (4) to (2);
		\draw (5.center) to (3.center);
		\draw (1.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Frob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-9.5, -1) {};
		\node [style=none] (1) at (-11, -1) {};
		\node [style=none] (3) at (-8, -2) {};
		\node [style=none] (4) at (-10.25, -0.75) {$\scriptstyle{X}$};
		\node [style=Black] (5) at (-6.5, 1) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (-8, 2) {};
		\node [style=none] (9) at (-5.75, 1.25) {$\scriptstyle{X}$};
		\node [style=none] (10) at (-11, 2) {};
		\node [style=none] (11) at (-5, -2) {};
		\node [style=Black] (12) at (9.5, -1) {};
		\node [style=none] (13) at (11, -1) {};
		\node [style=none] (14) at (8, -2) {};
		\node [style=none] (15) at (10.25, -0.75) {$\scriptstyle{X}$};
		\node [style=Black] (16) at (6.5, 1) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=none] (18) at (8, 2) {};
		\node [style=none] (19) at (5.75, 1.25) {$\scriptstyle{X}$};
		\node [style=none] (20) at (11, 2) {};
		\node [style=none] (21) at (5, -2) {};
		\node [style=Black] (22) at (1.5, 0) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (3, 1) {};
		\node [style=none] (25) at (3, -1) {};
		\node [style=none] (26) at (0, 0.25) {$\scriptstyle{X}$};
		\node [style=Black] (27) at (-1.5, 0) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (29) at (-3, 1) {};
		\node [style=none] (30) at (-3, -1) {};
		\node [style=none] (31) at (4, 0) {$=$};
		\node [style=none] (32) at (-4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-180, out=-90, looseness=1.25] (0) to (3.center);
		\draw (6.center) to (5);
		\draw [in=-3, out=90, looseness=1.25] (5) to (7.center);
		\draw [in=-90, out=90, looseness=1.25] (0) to (5);
		\draw (7.center) to (10.center);
		\draw (3.center) to (11.center);
		\draw (13.center) to (12);
		\draw [in=0, out=-90, looseness=1.25] (12) to (14.center);
		\draw (17.center) to (16);
		\draw [in=-177, out=90, looseness=1.25] (16) to (18.center);
		\draw [in=-90, out=90, looseness=1.25] (12) to (16);
		\draw (18.center) to (20.center);
		\draw (14.center) to (21.center);
		\draw (23.center) to (22);
		\draw [in=183, out=90] (22) to (24.center);
		\draw [in=-180, out=-90] (22) to (25.center);
		\draw (28.center) to (27);
		\draw [in=-3, out=90] (27) to (29.center);
		\draw [in=0, out=-90] (27) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FrobNoX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-9.5, -1) {};
		\node [style=none] (1) at (-11, -1) {};
		\node [style=none] (3) at (-8, -2) {};
		\node [style=none] (4) at (-10.25, -0.75) {};
		\node [style=Black] (5) at (-6.5, 1) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (-8, 2) {};
		\node [style=none] (9) at (-5.75, 1.25) {};
		\node [style=none] (10) at (-11, 2) {};
		\node [style=none] (11) at (-5, -2) {};
		\node [style=Black] (12) at (9.5, -1) {};
		\node [style=none] (13) at (11, -1) {};
		\node [style=none] (14) at (8, -2) {};
		\node [style=none] (15) at (10.25, -0.75) {};
		\node [style=Black] (16) at (6.5, 1) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=none] (18) at (8, 2) {};
		\node [style=none] (19) at (5.75, 1.25) {};
		\node [style=none] (20) at (11, 2) {};
		\node [style=none] (21) at (5, -2) {};
		\node [style=Black] (22) at (1.5, 0) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (3, 1) {};
		\node [style=none] (25) at (3, -1) {};
		\node [style=none] (26) at (0, 0.25) {};
		\node [style=Black] (27) at (-1.5, 0) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (29) at (-3, 1) {};
		\node [style=none] (30) at (-3, -1) {};
		\node [style=none] (31) at (4, 0) {$=$};
		\node [style=none] (32) at (-4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-180, out=-90, looseness=1.25] (0) to (3.center);
		\draw (6.center) to (5);
		\draw [in=-3, out=90, looseness=1.25] (5) to (7.center);
		\draw [in=-90, out=90, looseness=1.25] (0) to (5);
		\draw (7.center) to (10.center);
		\draw (3.center) to (11.center);
		\draw (13.center) to (12);
		\draw [in=0, out=-90, looseness=1.25] (12) to (14.center);
		\draw (17.center) to (16);
		\draw [in=-177, out=90, looseness=1.25] (16) to (18.center);
		\draw [in=-90, out=90, looseness=1.25] (12) to (16);
		\draw (18.center) to (20.center);
		\draw (14.center) to (21.center);
		\draw (23.center) to (22);
		\draw [in=183, out=90] (22) to (24.center);
		\draw [in=-180, out=-90] (22) to (25.center);
		\draw (28.center) to (27);
		\draw [in=-3, out=90] (27) to (29.center);
		\draw [in=0, out=-90] (27) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FrobRec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.75, -0.7) {$X$};
		\node [style=none] (0) at (-3, -1) {};
		\node [style=Medium box] (1) at (-1, -1.5) {$\beta$};
		\node [style=none] (4) at (-2.75, -2.45) {$A$};
		\node [style=none] (5) at (-3, -2) {};
		\node [style=none] (6) at (-2.75, 1.3) {$A$};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=Medium box] (8) at (-1, 1) {$\alpha$};
		\node [style=none] (9) at (-3, 2) {};
		\node [style=Black] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-2.75, 2.25) {$X$};
		\node [style=Black] (12) at (-5, 0.75) {};
		\node [style=Black] (13) at (-5, -0.75) {};
		\node [style=Black] (14) at (-6.5, 0.75) {};
		\node [style=none] (15) at (-7, -0.75) {};
		\node [style=none] (16) at (1, 0) {$=$};
		\node [style=none] (17) at (6.25, -0.2) {$X$};
		\node [style=Black] (18) at (5.75, -0.5) {};
		\node [style=Medium box] (19) at (7.5, -1) {$\beta$};
		\node [style=none] (20) at (5.75, -1.95) {$A$};
		\node [style=none] (21) at (5.5, -1.5) {};
		\node [style=none] (22) at (5.75, 1.8) {$A$};
		\node [style=none] (23) at (5.5, 1.5) {};
		\node [style=Medium box] (24) at (7.5, 1.5) {$\alpha$};
		\node [style=Black] (25) at (3.5, 0) {};
		\node [style=none] (26) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=0] (0.center) to (1);
		\draw [in=195, out=0] (5.center) to (1);
		\draw (7.center) to (8);
		\draw (9.center) to (10);
		\draw [in=180, out=90] (12) to (9.center);
		\draw [in=-180, out=-90] (12) to (0.center);
		\draw [in=-180, out=90] (13) to (7.center);
		\draw [in=-180, out=-90] (13) to (5.center);
		\draw (14) to (12);
		\draw (15.center) to (13);
		\draw [in=165, out=0] (18) to (19);
		\draw [in=195, out=0] (21.center) to (19);
		\draw (23.center) to (24);
		\draw [in=-180, out=90] (25) to (23.center);
		\draw [in=-180, out=-90] (25) to (21.center);
		\draw (26.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FrobSimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-5.5, 1) {};
		\node [style=none] (1) at (-7, 1) {};
		\node [style=none] (3) at (-4, 2) {};
		\node [style=none] (4) at (-6.25, 1.25) {$\scriptstyle{A}$};
		\node [style=Black] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (-4, -2) {};
		\node [style=none] (9) at (-1.75, -0.75) {$\scriptstyle{A}$};
		\node [style=none] (10) at (-7, -2) {};
		\node [style=none] (11) at (-1, 2) {};
		\node [style=Black] (12) at (5.5, 1) {};
		\node [style=none] (13) at (7, 1) {};
		\node [style=none] (14) at (4, 2) {};
		\node [style=none] (15) at (6.25, 1.25) {$\scriptstyle{A}$};
		\node [style=Black] (16) at (2.5, -1) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (4, -2) {};
		\node [style=none] (19) at (1.75, -0.75) {$\scriptstyle{A}$};
		\node [style=none] (20) at (7, -2) {};
		\node [style=none] (21) at (1, 2) {};
		\node [style=none] (32) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-180, out=90, looseness=1.25] (0) to (3.center);
		\draw (6.center) to (5);
		\draw [in=3, out=-90, looseness=1.25] (5) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (0) to (5);
		\draw (7.center) to (10.center);
		\draw (3.center) to (11.center);
		\draw (13.center) to (12);
		\draw [in=0, out=90, looseness=1.25] (12) to (14.center);
		\draw (17.center) to (16);
		\draw [in=177, out=-90, looseness=1.25] (16) to (18.center);
		\draw [in=90, out=-90, looseness=1.25] (12) to (16);
		\draw (18.center) to (20.center);
		\draw (14.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FrobSimpleAlessio.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (A3) at (0, 2.25) {$\scriptstyle{A_3}$};
		\node [style=none] (4) at (-2.25, 1.25) {$\scriptstyle{A_1}$};
		\node [style=Black] (5) at (1.5, -1) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (A4) at (0, 0.25) {$\scriptstyle{A_4}$};
		\node [style=none] (A5) at (0, -1.75) {$\scriptstyle{A_5}$};
		\node [style=none] (9) at (2.25, -0.75) {$\scriptstyle{A_7}$};
		\node [style=none] (A6) at (2.25, 2.25) {$\scriptstyle{A_6}$};
		\node [style=none] (10) at (-3, -2) {};
		\node [style=none] (A2) at (-2.25, -1.75) {$\scriptstyle{A_2}$};
		\node [style=none] (11) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-180, out=90, looseness=1.25] (0) to (3.center);
		\draw (6.center) to (5);
		\draw [in=3, out=-90, looseness=1.25] (5) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (0) to (5);
		\draw (7.center) to (10.center);
		\draw (3.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FrobSnake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (12) at (5.5, -1) {};
		\node [style=none] (13) at (7, -1) {};
		\node [style=none] (14) at (4, -2) {};
		\node [style=none] (15) at (6.25, -0.75) {$\scriptstyle{X}$};
		\node [style=Black] (16) at (2.5, 1) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (4, 2) {};
		\node [style=none] (19) at (1.75, 1.25) {$\scriptstyle{X}$};
		\node [style=none] (20) at (7, 2) {};
		\node [style=none] (21) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (12);
		\draw [in=0, out=-90, looseness=1.25] (12) to (14.center);
		\draw (17.center) to (16);
		\draw [in=-177, out=90, looseness=1.25] (16) to (18.center);
		\draw [in=-90, out=90, looseness=1.25] (12) to (16);
		\draw (18.center) to (20.center);
		\draw (14.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IdCopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, -0.75) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (1.5, -1.5) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=-180, out=90] (0) to (1.center);
		\draw [in=180, out=-90] (0) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LaxCocopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-4, 0) {};
		\node [style=Small box] (1) at (-2.75, 0) {$R$};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=none] (3) at (-5.5, -1) {};
		\node [style=none] (4) at (-5, 1.25) {$\scriptstyle{X}$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=Black] (6) at (4.5, 0) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (5.5, 0.25) {$\scriptstyle{Y}$};
		\node [style=none] (11) at (6, 0) {};
		\node [style=Small box] (12) at (2.75, 1) {$R$};
		\node [style=Small box] (13) at (2.75, -1) {$R$};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (0, 0) {$\leq$};
		\node [style=none] (17) at (1.5, 1.25) {$\scriptstyle{X}$};
		\node [style=none] (18) at (1.5, -0.75) {$\scriptstyle{X}$};
		\node [style=none] (19) at (-1.5, 0.25) {$\scriptstyle{Y}$};
		\node [style=none] (20) at (-5, -0.75) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw [in=-3, out=90] (6) to (8.center);
		\draw [in=0, out=-90] (6) to (9.center);
		\draw (11.center) to (6);
		\draw (8.center) to (12);
		\draw (9.center) to (13);
		\draw (15.center) to (13);
		\draw (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LaxCodis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\leq$};
		\node [style=Black] (1) at (-4, 0) {};
		\node [style=Small box] (2) at (-2.5, 0) {$R$};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=Black] (5) at (1, 0) {};
		\node [style=none] (6) at (1.5, 0.25) {$\scriptstyle{Y}$};
		\node [style=none] (7) at (-3.5, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (8) at (-1.25, 0.25) {$\scriptstyle{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LaxCopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-2.5, 0) {};
		\node [style=Small box] (1) at (-3.75, 0) {$R$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-1.25, 1.25) {$\scriptstyle{Y}$};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=Black] (6) at (2.5, 0) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (1.75, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=Small box] (12) at (4.25, 1) {$R$};
		\node [style=Small box] (13) at (4.25, -1) {$R$};
		\node [style=none] (14) at (6, 1) {};
		\node [style=none] (15) at (6, -1) {};
		\node [style=none] (16) at (0, 0) {$\leq$};
		\node [style=none] (17) at (5.5, 1.25) {$\scriptstyle{Y}$};
		\node [style=none] (18) at (5.5, -0.75) {$\scriptstyle{Y}$};
		\node [style=none] (19) at (-5, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (20) at (-1.25, -0.75) {$\scriptstyle{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw [in=183, out=90] (6) to (8.center);
		\draw [in=-180, out=-90] (6) to (9.center);
		\draw (11.center) to (6);
		\draw (8.center) to (12);
		\draw (9.center) to (13);
		\draw (15.center) to (13);
		\draw (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LaxCopySimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Small box] (1) at (-1.75, 0) {$P$};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=Black] (6) at (2.5, 0) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (1.75, 0.25) {$n$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=Small box] (12) at (4.25, 1) {$P$};
		\node [style=Small box] (13) at (4.25, -1) {$P$};
		\node [style=none] (16) at (0, 0) {$\leq$};
		\node [style=none] (19) at (-3, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (5.center);
		\draw [in=183, out=90] (6) to (8.center);
		\draw [in=-180, out=-90] (6) to (9.center);
		\draw (11.center) to (6);
		\draw (8.center) to (12);
		\draw (9.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LaxDis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\leq$};
		\node [style=Black] (1) at (-1, 0) {};
		\node [style=Small box] (2) at (-2.5, 0) {$R$};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=Black] (5) at (2.5, 0) {};
		\node [style=none] (6) at (1.75, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (7) at (-1.5, 0.25) {$\scriptstyle{Y}$};
		\node [style=none] (8) at (-3.5, 0.25) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LaxDisSimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\leq$};
		\node [style=Small box] (2) at (-1.75, 0) {$P$};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=Black] (5) at (2.5, 0) {};
		\node [style=none] (6) at (1.75, 0.25) {$n$};
		\node [style=none] (8) at (-2.75, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MapComultProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-15.5, 0) {};
		\node [style=Black] (8) at (-14, 0) {};
		\node [style=map small] (9) at (-12.5, 1) {$f$};
		\node [style=map small] (10) at (-12.5, -1) {$f$};
		\node [style=none] (11) at (-11, 1) {};
		\node [style=none] (12) at (-11, -1) {};
		\node [style=none] (13) at (10.5, 0) {};
		\node [style=map small] (14) at (12, 0) {$f$};
		\node [style=Black] (15) at (13.5, 0) {};
		\node [style=none] (16) at (15, 1) {};
		\node [style=none] (17) at (15, -1) {};
		\node [style=none] (18) at (9.5, 0) {$\leq$};
		\node [style=none] (19) at (-10, 0) {$\leq$};
		\node [style=none] (20) at (-9, 0) {};
		\node [style=Black] (21) at (-4, 0) {};
		\node [style=map small] (22) at (-2.5, 1) {$f$};
		\node [style=map small] (23) at (-2.5, -1) {$f$};
		\node [style=none] (24) at (-1, 1) {};
		\node [style=none] (25) at (-1, -1) {};
		\node [style=none] (26) at (0, 0) {$\leq$};
		\node [style=map small] (31) at (-7.5, 0) {$f$};
		\node [style=Small box] (32) at (-5.5, 0) {$R$};
		\node [style=none] (33) at (1, 0) {};
		\node [style=Black] (34) at (4, 0) {};
		\node [style=Small box] (35) at (5.5, 1) {$R$};
		\node [style=Small box] (36) at (5.5, -1) {$R$};
		\node [style=none] (37) at (8.5, 1) {};
		\node [style=none] (38) at (8.5, -1) {};
		\node [style=map small] (39) at (2.5, 0) {$f$};
		\node [style=map small] (40) at (7, 1) {$f$};
		\node [style=map small] (41) at (7, -1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=1.25] (8) to (9);
		\draw [in=180, out=-90, looseness=1.25] (8) to (10);
		\draw (12.center) to (10);
		\draw (11.center) to (9);
		\draw (8) to (6.center);
		\draw (13.center) to (14);
		\draw (14) to (15);
		\draw [in=-180, out=90, looseness=1.25] (15) to (16.center);
		\draw [in=180, out=-90, looseness=1.25] (15) to (17.center);
		\draw [in=-180, out=90, looseness=1.25] (21) to (22);
		\draw [in=180, out=-90, looseness=1.25] (21) to (23);
		\draw (25.center) to (23);
		\draw (24.center) to (22);
		\draw (31) to (32);
		\draw (31) to (20.center);
		\draw (32) to (21);
		\draw [in=-180, out=90, looseness=1.25] (34) to (35);
		\draw [in=180, out=-90, looseness=1.25] (34) to (36);
		\draw (39) to (33.center);
		\draw (39) to (34);
		\draw (35) to (40);
		\draw (40) to (37.center);
		\draw (41) to (38.center);
		\draw (41) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MapDisProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 0) {};
		\node [style=map small] (1) at (7, 0) {$f$};
		\node [style=Black] (2) at (8.5, 0) {};
		\node [style=Black] (4) at (-3, 0) {};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (6) at (-2, 0) {$\leq$};
		\node [style=none] (7) at (4.5, 0) {$\leq$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=map small] (9) at (0.5, 0) {$f$};
		\node [style=Small box] (10) at (2, 0) {$R$};
		\node [style=Black] (11) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (4) to (5.center);
		\draw (8.center) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Meet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=Small box] (4) at (0, 1) {$R$};
		\node [style=Small box] (5) at (0, -1) {$S$};
		\node [style=Black] (6) at (1.5, 0) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (7.center) to (6);
		\draw [in=-3, out=90] (6) to (8.center);
		\draw [in=0, out=-90] (6) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MeetLeqR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-6.5, 0) {};
		\node [style=none] (1) at (-8, 0) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=Small box] (4) at (-5, 1) {$R$};
		\node [style=Small box] (5) at (-5, -1) {$S$};
		\node [style=Black] (6) at (-3.5, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=Black] (10) at (1.5, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (3, 1) {};
		\node [style=Black] (13) at (2.25, -1) {};
		\node [style=Small box] (14) at (3, 1) {$R$};
		\node [style=Black] (16) at (4.5, 0) {};
		\node [style=none] (17) at (6, 0) {};
		\node [style=none] (18) at (3, 1) {};
		\node [style=Black] (19) at (3.75, -1) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, 0) {$\leq$};
		\node [style=none] (22) at (7, 0) {$=$};
		\node [style=none] (23) at (8, 0) {};
		\node [style=none] (24) at (11, 0) {};
		\node [style=Small box] (25) at (9.5, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (7.center) to (6);
		\draw [in=-3, out=90] (6) to (8.center);
		\draw [in=0, out=-90] (6) to (9.center);
		\draw (11.center) to (10);
		\draw [in=183, out=90] (10) to (12.center);
		\draw [in=-180, out=-90] (10) to (13);
		\draw (17.center) to (16);
		\draw [in=-3, out=90] (16) to (18.center);
		\draw [in=0, out=-90] (16) to (19);
		\draw (23.center) to (25);
		\draw (25) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MeetLeqS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-6.5, 0) {};
		\node [style=none] (1) at (-8, 0) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=Small box] (4) at (-5, 1) {$R$};
		\node [style=Small box] (5) at (-5, -1) {$S$};
		\node [style=Black] (6) at (-3.5, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-5, 1) {};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, 0) {$\leq$};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=Small box] (25) at (1.5, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (7.center) to (6);
		\draw [in=-3, out=90] (6) to (8.center);
		\draw [in=0, out=-90] (6) to (9.center);
		\draw (23.center) to (25);
		\draw (25) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhiAndPsi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Edge] (0) at (1, 0.75) {$\Theta\phi$};
		\node [style=Edge] (1) at (1, -0.75) {$\Theta\psi$};
		\node [style=Black] (2) at (-1, 0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-2, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw [in=-180, out=90] (2) to (3.center);
		\draw [in=180, out=-90] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Pt1tm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Edge] (0) at (0, 0) {$\Theta{\langle t_1, \dots, t_m \rangle}$};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (-2.75, 0.25) {$n$};
		\node [style=none] (4) at (2.65, 0.25) {$m$};
		\node [style=Small box] (5) at (3.65, 0) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RApiF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.4) {};
		\node [style=Black] (1) at (0.75, 0.4) {};
		\node [style=none] (2) at (-1, -1.1) {};
		\node [style=Black] (3) at (0.75, -1.1) {};
		\node [style=big box] (4) at (2.75, 0.4) {$R$};
		\node [style=none] (5) at (-1, 1.15) {};
		\node [style=none] (6) at (-1, -0.35) {};
		\node [style=none] (7) at (2, 1.15) {};
		\node [style=none] (8) at (2, -0.35) {};
		\node [style=none] (9) at (-0.25, 1.45) {$X$};
		\node [style=none] (10) at (-0.25, 0.7) {$Y$};
		\node [style=none] (11) at (-0.25, -0.05) {$X'$};
		\node [style=none] (12) at (-0.25, -0.8) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RApiFinfRApiG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.85) {};
		\node [style=Black] (1) at (2.25, 1.85) {};
		\node [style=none] (2) at (0.5, 0.35) {};
		\node [style=Black] (3) at (2.25, 0.35) {};
		\node [style=big box] (4) at (4.25, 1.85) {$R$};
		\node [style=none] (5) at (0.5, 2.6) {};
		\node [style=none] (6) at (0.5, 1.1) {};
		\node [style=none] (7) at (3.5, 2.6) {};
		\node [style=none] (8) at (3.5, 1.1) {};
		\node [style=none] (9) at (0.5, -0.4) {};
		\node [style=Black] (10) at (2.25, -0.4) {};
		\node [style=none] (11) at (0.5, -1.9) {};
		\node [style=Black] (12) at (2.25, -1.9) {};
		\node [style=big box] (13) at (4.25, -1.9) {$S$};
		\node [style=none] (14) at (0.5, -1.15) {};
		\node [style=none] (15) at (0.5, -2.65) {};
		\node [style=none] (16) at (3.5, -1.15) {};
		\node [style=none] (17) at (3.5, -2.65) {};
		\node [style=none] (18) at (-3, 0.6) {};
		\node [style=none] (19) at (-3, -0.65) {};
		\node [style=none] (20) at (-3, 1.85) {};
		\node [style=none] (21) at (-3, -1.9) {};
		\node [style=Black] (22) at (-2, 1.85) {};
		\node [style=Black] (23) at (-2, 0.6) {};
		\node [style=Black] (24) at (-2, -0.65) {};
		\node [style=Black] (25) at (-2, -1.9) {};
		\node [style=none] (26) at (-2.5, 2.15) {$X$};
		\node [style=none] (27) at (-2.5, 0.9) {$Y$};
		\node [style=none] (28) at (-2.5, -0.35) {$X'$};
		\node [style=none] (29) at (-2.5, -1.6) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23)
			 to [in=180, out=60, looseness=0.75] (0.center)
			 to (1);
		\draw (25)
			 to [in=-180, out=60, looseness=0.75] (2.center)
			 to (3);
		\draw (22)
			 to [in=-180, out=60, looseness=0.75] (5.center)
			 to (7.center);
		\draw (24)
			 to [in=180, out=60, looseness=0.75] (6.center)
			 to (8.center);
		\draw (22)
			 to [in=180, out=-60, looseness=0.75] (9.center)
			 to (10);
		\draw (24)
			 to [in=180, out=-60, looseness=0.75] (11.center)
			 to (12);
		\draw (23)
			 to [in=180, out=-60, looseness=0.75] (14.center)
			 to (16.center);
		\draw (25)
			 to [in=180, out=-60, looseness=0.75] (15.center)
			 to (17.center);
		\draw (20.center) to (22);
		\draw (18.center) to (23);
		\draw (19.center) to (24);
		\draw (21.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RApiG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.15) {};
		\node [style=Black] (1) at (0.75, 1.15) {};
		\node [style=none] (2) at (-1, -0.35) {};
		\node [style=Black] (3) at (0.75, -0.35) {};
		\node [style=big box] (4) at (2.75, -0.35) {$S$};
		\node [style=none] (5) at (-1, 0.4) {};
		\node [style=none] (6) at (-1, -1.1) {};
		\node [style=none] (7) at (2, 0.4) {};
		\node [style=none] (8) at (2, -1.1) {};
		\node [style=none] (9) at (-0.25, 1.45) {$X$};
		\node [style=none] (10) at (-0.25, 0.7) {$Y$};
		\node [style=none] (11) at (-0.25, -0.05) {$X'$};
		\node [style=none] (12) at (-0.25, -0.8) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RApiR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Small box] (0) at (0.975, 0.225) {$R$};
		\node [style=none] (1) at (0.475, 0.625) {};
		\node [style=none] (2) at (0.475, -0.15) {};
		\node [style=none] (3) at (0.475, -0.125) {};
		\node [style=none] (4) at (-0.8, 0.625) {};
		\node [style=none] (5) at (-0.8, -0.125) {};
		\node [style=none] (6) at (-0.775, -0.775) {};
		\node [style=Black] (7) at (0.025, -0.775) {};
		\node [style=none] (8) at (-0.35, 0.875) {$\scriptstyle{X}$};
		\node [style=none] (9) at (-0.35, 0.1) {$\scriptstyle{Y}$};
		\node [style=none] (10) at (-0.35, -0.55) {$\scriptstyle{Z}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7);
		\draw (4.center) to (1.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RApiRinfRApiS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-2.5, 2) {};
		\node [style=none] (1) at (-4, 2) {};
		\node [style=none] (2) at (-1, 2.5) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (-3.25, 2.25) {$\scriptstyle{X}$};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=Black] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-3.25, 0.25) {$\scriptstyle{Y}$};
		\node [style=Black] (12) at (-2.5, -2) {};
		\node [style=none] (13) at (-4, -2) {};
		\node [style=none] (16) at (-3.25, -1.75) {$\scriptstyle{Z}$};
		\node [style=none] (17) at (-1, -2.5) {};
		\node [style=none] (18) at (2, 2.5) {};
		\node [style=none] (19) at (2, 1.5) {};
		\node [style=Black] (21) at (2, 0.5) {};
		\node [style=Black] (23) at (2, -0.5) {};
		\node [style=none] (24) at (2, -1.5) {};
		\node [style=none] (26) at (2, -2.5) {};
		\node [style=Medium box] (28) at (2.25, 2) {$R$};
		\node [style=Medium box] (29) at (2, -2) {$S$};
		\node [style=none] (42) at (-1, 1.5) {};
		\node [style=none] (43) at (-1, 0.5) {};
		\node [style=none] (44) at (0, 1.5) {};
		\node [style=none] (45) at (0, 0.5) {};
		\node [style=none] (46) at (-1, -0.5) {};
		\node [style=none] (47) at (-1, -1.5) {};
		\node [style=none] (48) at (0, -0.5) {};
		\node [style=none] (49) at (0, -1.5) {};
		\node [style=none] (50) at (0, 0.5) {};
		\node [style=none] (51) at (0, 0.5) {};
		\node [style=none] (52) at (0, -0.5) {};
		\node [style=none] (53) at (0, 0.5) {};
		\node [style=none] (54) at (0, -0.5) {};
		\node [style=none] (55) at (1, 0.5) {};
		\node [style=none] (56) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=180, out=90, looseness=0.75] (0) to (2.center);
		\draw [in=180, out=-90, looseness=0.75] (0) to (3.center);
		\draw (7.center) to (6);
		\draw [in=180, out=90, looseness=0.75] (6) to (8.center);
		\draw [in=-180, out=-90, looseness=0.75] (6) to (9.center);
		\draw (13.center) to (12);
		\draw (2.center) to (18.center);
		\draw (17.center) to (26.center);
		\draw [in=180, out=0] (43.center) to (44.center);
		\draw [in=180, out=0] (42.center) to (45.center);
		\draw [in=180, out=0] (47.center) to (48.center);
		\draw [in=180, out=0] (46.center) to (49.center);
		\draw [in=-180, out=-90, looseness=0.75] (12) to (17.center);
		\draw [in=180, out=90, looseness=0.75] (12) to (47.center);
		\draw [in=180, out=0] (54.center) to (55.center);
		\draw [in=180, out=0] (53.center) to (56.center);
		\draw (44.center) to (19.center);
		\draw (55.center) to (21);
		\draw (56.center) to (23);
		\draw (49.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RApiS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Small box] (0) at (0.975, -0.25) {$S$};
		\node [style=none] (1) at (0.475, 0.125) {};
		\node [style=none] (2) at (0.475, -0.65) {};
		\node [style=none] (3) at (0.475, -0.625) {};
		\node [style=none] (4) at (-0.8, 0.125) {};
		\node [style=none] (5) at (-0.8, -0.625) {};
		\node [style=none] (6) at (-0.775, 0.75) {};
		\node [style=Black] (7) at (0.025, 0.75) {};
		\node [style=none] (8) at (-0.35, 0.375) {$\scriptstyle{Y}$};
		\node [style=none] (9) at (-0.35, -0.375) {$\scriptstyle{Z}$};
		\node [style=none] (10) at (-0.35, 0.975) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7);
		\draw (4.center) to (1.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rdis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.75, -0.2) {$A$};
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=Medium box] (1) at (0, -0.5) {$R$};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=Black] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-1.75, 0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RfromXYtoI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Small box] (0) at (0, 0) {$R$};
		\node [style=none] (1) at (-0.5, 0.375) {};
		\node [style=none] (2) at (-0.5, -0.375) {};
		\node [style=none] (3) at (-1.5, 0.375) {};
		\node [style=none] (4) at (-1.5, -0.375) {};
		\node [style=none] (5) at (-1.25, 0.6) {$\scriptstyle X$};
		\node [style=none] (6) at (-1.25, -0.15) {$\scriptstyle Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rinj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 0) {};
		\node [style=Small box] (1) at (4, 0) {$R$};
		\node [style=Black] (2) at (2.5, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0, 0) {$\leq$};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=Black] (8) at (-2.5, 0) {};
		\node [style=Small box] (9) at (-4, 1) {$R$};
		\node [style=Small box] (10) at (-4, -1) {$R$};
		\node [style=none] (11) at (-5.5, 1) {};
		\node [style=none] (12) at (-5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw [in=0, out=90, looseness=1.25] (2) to (3.center);
		\draw [in=0, out=-90, looseness=1.25] (2) to (4.center);
		\draw [in=0, out=90, looseness=1.25] (8) to (9);
		\draw [in=0, out=-90, looseness=1.25] (8) to (10);
		\draw [in=-180, out=0] (12.center) to (10);
		\draw (11.center) to (9);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RinjAlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=Small opbox] (5) at (-2.5, 0) {$R$};
		\node [style=Small box] (6) at (-4, 0) {$R$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (0, 0) {$\leq$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (6) to (5);
		\draw (5) to (8.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RopDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Small opbox] (0) at (-2, 0) {$R$};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=Small box] (3) at (3.5, 0) {$R$};
		\node [style=Black] (4) at (2.5, -0.5) {};
		\node [style=Black] (5) at (1.5, -0.5) {};
		\node [style=Black] (6) at (4.5, 0.5) {};
		\node [style=Black] (7) at (5.5, 0.5) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (5.75, -1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=-180, out=90] (4) to (3);
		\draw [in=-90, out=0] (3) to (6);
		\draw [in=0, out=90] (6) to (8.center);
		\draw [in=-180, out=-90] (4) to (9.center);
		\draw (6) to (7);
		\draw (5) to (4);
		\draw (11.center) to (8.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rsur.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {};
		\node [style=Small box] (1) at (2.5, 0) {$R$};
		\node [style=Black] (2) at (1, 0) {};
		\node [style=none] (3) at (0, 0) {$\leq$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=Black] (5) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RsurAlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {$\leq$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=Small opbox] (8) at (2.5, 0) {$R$};
		\node [style=Small box] (9) at (4, 0) {$R$};
		\node [style=none] (10) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (8) to (5.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rsv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=Small box] (1) at (2.5, 0) {$R$};
		\node [style=Black] (2) at (4, 0) {};
		\node [style=none] (3) at (5.5, 1) {};
		\node [style=none] (4) at (5.5, -1) {};
		\node [style=none] (5) at (0, 0) {$\leq$};
		\node [style=none] (6) at (-5.5, 0) {};
		\node [style=Black] (8) at (-4, 0) {};
		\node [style=Small box] (9) at (-2.5, 1) {$R$};
		\node [style=Small box] (10) at (-2.5, -1) {$R$};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw [in=-180, out=90, looseness=1.25] (2) to (3.center);
		\draw [in=180, out=-90, looseness=1.25] (2) to (4.center);
		\draw [in=-180, out=90, looseness=1.25] (8) to (9);
		\draw [in=180, out=-90, looseness=1.25] (8) to (10);
		\draw [in=360, out=180] (12.center) to (10);
		\draw (11.center) to (9);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RsvAlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=Small box] (5) at (-2.5, 0) {$R$};
		\node [style=Small opbox] (6) at (-4, 0) {$R$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (0, 0) {$\leq$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (6) to (5);
		\draw (5) to (8.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RsvAltProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-10.5, 0) {};
		\node [style=Small opbox] (13) at (-9, 0) {$R$};
		\node [style=Small box] (14) at (-7.5, 0) {$R$};
		\node [style=none] (15) at (-6.5, 0) {};
		\node [style=Small box] (16) at (-1.75, 0) {$R$};
		\node [style=Black] (17) at (-3.25, -1) {};
		\node [style=Black] (18) at (-4.25, -1) {};
		\node [style=Black] (19) at (-0.25, 1) {};
		\node [style=Black] (20) at (0.75, 1) {};
		\node [style=none] (21) at (-1.75, 2) {};
		\node [style=Small box] (22) at (-1.75, -2) {$R$};
		\node [style=none] (23) at (1, -2) {};
		\node [style=none] (24) at (-4.5, 2) {};
		\node [style=none] (25) at (-5.5, 0) {$=$};
		\node [style=none] (57) at (2, 0) {$\leq$};
		\node [style=none] (81) at (6.75, 0) {};
		\node [style=Black] (82) at (8.25, 1) {};
		\node [style=Black] (83) at (9.25, 1) {};
		\node [style=Black] (84) at (5.25, -1) {};
		\node [style=Small box] (85) at (4.25, -1) {$R$};
		\node [style=none] (86) at (6.75, -2) {};
		\node [style=none] (87) at (6.75, 2) {};
		\node [style=none] (88) at (3, 2) {};
		\node [style=none] (89) at (9.5, -2) {};
		\node [style=Black] (90) at (3.25, -1) {};
		\node [style=none] (91) at (10.5, 0) {$\leq$};
		\node [style=none] (92) at (14.25, 0) {};
		\node [style=Black] (93) at (12.75, -1) {};
		\node [style=Black] (94) at (11.75, -1) {};
		\node [style=Black] (95) at (15.75, 1) {};
		\node [style=Black] (96) at (16.75, 1) {};
		\node [style=none] (97) at (14.25, 2) {};
		\node [style=none] (98) at (14.25, -2) {};
		\node [style=none] (99) at (17, -2) {};
		\node [style=none] (100) at (11.5, 2) {};
		\node [style=none] (101) at (18, 0) {$=$};
		\node [style=none] (102) at (19, 0) {};
		\node [style=none] (103) at (21, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14);
		\draw (14) to (15.center);
		\draw (13) to (12.center);
		\draw [in=-180, out=90] (17) to (16);
		\draw [in=-90, out=0] (16) to (19);
		\draw [in=0, out=90] (19) to (21.center);
		\draw [in=-180, out=-90] (17) to (22);
		\draw (19) to (20);
		\draw (18) to (17);
		\draw (24.center) to (21.center);
		\draw (22) to (23.center);
		\draw [in=0, out=-90] (82) to (81.center);
		\draw [in=90, out=180] (81.center) to (84);
		\draw [in=180, out=-90] (84) to (86.center);
		\draw [in=0, out=90] (82) to (87.center);
		\draw (84) to (85);
		\draw (83) to (82);
		\draw (89.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw (90) to (85);
		\draw [in=-180, out=90] (93) to (92.center);
		\draw [in=-90, out=0] (92.center) to (95);
		\draw [in=0, out=90] (95) to (97.center);
		\draw [in=-180, out=-90] (93) to (98.center);
		\draw (95) to (96);
		\draw (94) to (93);
		\draw (100.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (102.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RsvProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-5.5, 0) {};
		\node [style=Black] (8) at (-4, 0) {};
		\node [style=Small box] (9) at (-2.5, 1) {$R$};
		\node [style=Small box] (10) at (-2.5, -1) {$R$};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=Black] (14) at (5.5, -1) {};
		\node [style=Small box] (15) at (7, -1) {$R$};
		\node [style=none] (16) at (4, -2) {};
		\node [style=Black] (17) at (2.5, 1) {};
		\node [style=Black] (18) at (1.5, 1) {};
		\node [style=none] (19) at (4, 2) {};
		\node [style=none] (20) at (7, 2) {};
		\node [style=none] (21) at (1, -2) {};
		\node [style=Small opbox] (22) at (4, 0) {$R$};
		\node [style=none] (23) at (8.5, -1) {};
		\node [style=none] (24) at (8.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=1.25] (8) to (9);
		\draw [in=180, out=-90, looseness=1.25] (8) to (10);
		\draw (12.center) to (10);
		\draw (11.center) to (9);
		\draw (8) to (6.center);
		\draw (15) to (14);
		\draw [in=0, out=-90, looseness=1.25] (14) to (16.center);
		\draw (18) to (17);
		\draw [in=-177, out=90, looseness=1.25] (17) to (19.center);
		\draw (19.center) to (20.center);
		\draw (16.center) to (21.center);
		\draw [in=-180, out=-90, looseness=1.25] (17) to (22);
		\draw [in=90, out=0, looseness=1.25] (22) to (14);
		\draw (20.center) to (24.center);
		\draw (15) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RsvProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-6, -1) {};
		\node [style=Small box] (1) at (-4.5, -1) {$R$};
		\node [style=none] (2) at (-7.5, -2) {};
		\node [style=Black] (4) at (-9, 1) {};
		\node [style=Black] (5) at (-10, 1) {};
		\node [style=none] (6) at (-7.5, 2) {};
		\node [style=none] (8) at (-4.5, 2) {};
		\node [style=none] (9) at (-10.5, -2) {};
		\node [style=Small opbox] (10) at (-7.5, 0) {$R$};
		\node [style=none] (11) at (-3, -1) {};
		\node [style=none] (12) at (-3, 2) {};
		\node [style=none] (13) at (-2, 0) {$\leq$};
		\node [style=Black] (14) at (5.5, -1) {};
		\node [style=none] (15) at (7, -1) {};
		\node [style=Small box] (16) at (4, -2) {$R$};
		\node [style=Black] (17) at (0.5, 1) {};
		\node [style=Black] (18) at (-0.5, 1) {};
		\node [style=none] (19) at (2, 2) {};
		\node [style=none] (20) at (5, 2) {};
		\node [style=none] (21) at (-1, -2) {};
		\node [style=Small opbox] (22) at (2, 0) {$R$};
		\node [style=none] (24) at (6.5, 2) {};
		\node [style=Small box] (25) at (4, 0) {$R$};
		\node [style=none] (26) at (8, 0) {$\leq$};
		\node [style=Black] (27) at (13.5, -1) {};
		\node [style=none] (28) at (15, -1) {};
		\node [style=Small box] (29) at (12, -2) {$R$};
		\node [style=Black] (31) at (10.5, 1) {};
		\node [style=Black] (32) at (9.5, 1) {};
		\node [style=none] (33) at (12, 2) {};
		\node [style=none] (35) at (15, 2) {};
		\node [style=none] (36) at (9, -2) {};
		\node [style=none] (37) at (17, 0) {};
		\node [style=Small box] (38) at (18.5, 0) {$R$};
		\node [style=Black] (39) at (20, 0) {};
		\node [style=none] (40) at (21.5, 1) {};
		\node [style=none] (41) at (21.5, -1) {};
		\node [style=none] (42) at (16, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=0, out=-90, looseness=1.25] (0) to (2.center);
		\draw (5) to (4);
		\draw [in=-177, out=90, looseness=1.25] (4) to (6.center);
		\draw (6.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw [in=-180, out=-90, looseness=1.25] (4) to (10);
		\draw [in=90, out=0, looseness=1.25] (10) to (0);
		\draw (8.center) to (12.center);
		\draw (1) to (11.center);
		\draw (15.center) to (14);
		\draw [in=0, out=-90, looseness=1.25] (14) to (16);
		\draw (18) to (17);
		\draw [in=-177, out=90, looseness=1.25] (17) to (19.center);
		\draw (19.center) to (20.center);
		\draw (16) to (21.center);
		\draw [in=-180, out=-90, looseness=1.25] (17) to (22);
		\draw (20.center) to (24.center);
		\draw (22) to (25);
		\draw [in=90, out=0, looseness=1.25] (25) to (14);
		\draw (28.center) to (27);
		\draw [in=0, out=-90, looseness=1.25] (27) to (29);
		\draw (32) to (31);
		\draw [in=-177, out=90, looseness=1.25] (31) to (33.center);
		\draw [in=-90, out=90, looseness=1.25] (27) to (31);
		\draw (33.center) to (35.center);
		\draw (29) to (36.center);
		\draw (37.center) to (38);
		\draw (38) to (39);
		\draw [in=-180, out=90, looseness=1.25] (39) to (40.center);
		\draw [in=180, out=-90, looseness=1.25] (39) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Rtot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=Small box] (1) at (2.25, 0) {$R$};
		\node [style=Black] (2) at (3.75, 0) {};
		\node [style=none] (3) at (0, 0) {$\leq$};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=Black] (5) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4.center);
		\draw (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RtotAlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {$\leq$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=Small box] (8) at (2.5, 0) {$R$};
		\node [style=Small opbox] (9) at (4, 0) {$R$};
		\node [style=none] (10) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (8) to (5.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RtotAltProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-11, 0) {};
		\node [style=Small box] (13) at (-9.5, 0) {$R$};
		\node [style=Small opbox] (14) at (-8, 0) {$R$};
		\node [style=none] (15) at (-6.5, 0) {};
		\node [style=Small box] (16) at (-1.75, 0) {$R$};
		\node [style=Black] (17) at (-3.25, -1) {};
		\node [style=Black] (18) at (-4.25, -1) {};
		\node [style=Black] (19) at (-0.25, 1) {};
		\node [style=Black] (20) at (0.75, 1) {};
		\node [style=Small box] (21) at (-1.75, 2) {$R$};
		\node [style=none] (22) at (-1.75, -2) {};
		\node [style=none] (23) at (1, -2) {};
		\node [style=none] (24) at (-4.5, 2) {};
		\node [style=none] (25) at (-5.5, 0) {$=$};
		\node [style=none] (57) at (2, 0) {$\geq$};
		\node [style=none] (81) at (5.75, 0) {};
		\node [style=Black] (82) at (4.25, -1) {};
		\node [style=Black] (83) at (3.25, -1) {};
		\node [style=Black] (84) at (7.25, 1) {};
		\node [style=Small box] (85) at (8.25, 1) {$R$};
		\node [style=none] (86) at (5.75, 2) {};
		\node [style=none] (87) at (5.75, -2) {};
		\node [style=none] (88) at (9.5, -2) {};
		\node [style=none] (89) at (3, 2) {};
		\node [style=Black] (90) at (9.25, 1) {};
		\node [style=none] (91) at (10.5, 0) {$\geq$};
		\node [style=none] (92) at (14.25, 0) {};
		\node [style=Black] (93) at (12.75, -1) {};
		\node [style=Black] (94) at (11.75, -1) {};
		\node [style=Black] (95) at (15.75, 1) {};
		\node [style=Black] (96) at (16.75, 1) {};
		\node [style=none] (97) at (14.25, 2) {};
		\node [style=none] (98) at (14.25, -2) {};
		\node [style=none] (99) at (17, -2) {};
		\node [style=none] (100) at (11.5, 2) {};
		\node [style=none] (101) at (18, 0) {$=$};
		\node [style=none] (102) at (19, 0) {};
		\node [style=none] (103) at (21, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14);
		\draw (14) to (15.center);
		\draw (13) to (12.center);
		\draw [in=-180, out=90] (17) to (16);
		\draw [in=-90, out=0] (16) to (19);
		\draw [in=0, out=90] (19) to (21);
		\draw [in=-180, out=-90] (17) to (22.center);
		\draw (19) to (20);
		\draw (18) to (17);
		\draw (24.center) to (21);
		\draw (22.center) to (23.center);
		\draw [in=-180, out=90] (82) to (81.center);
		\draw [in=-90, out=0] (81.center) to (84);
		\draw [in=0, out=90] (84) to (86.center);
		\draw [in=-180, out=-90] (82) to (87.center);
		\draw (84) to (85);
		\draw (83) to (82);
		\draw (89.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw (90) to (85);
		\draw [in=-180, out=90] (93) to (92.center);
		\draw [in=-90, out=0] (92.center) to (95);
		\draw [in=0, out=90] (95) to (97.center);
		\draw [in=-180, out=-90] (93) to (98.center);
		\draw (95) to (96);
		\draw (94) to (93);
		\draw (100.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (102.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RtotProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=Small box] (1) at (6.5, 0) {$R$};
		\node [style=Black] (2) at (8, 0) {};
		\node [style=Black] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=none] (6) at (-2.5, 0) {$\leq$};
		\node [style=none] (7) at (4, 0) {$\leq$};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=Small box] (9) at (0, 0) {$R$};
		\node [style=Small opbox] (10) at (1.5, 0) {$R$};
		\node [style=Black] (11) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (4) to (5.center);
		\draw (8.center) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=Small box] (1) at (0, 0) {$\scriptstyle S$};
		\node [style=none] (2) at (-1, 0.3) {$\scriptstyle X$};
		\node [style=none] (3) at (1, 0.3) {$\scriptstyle Y$};
		\node [style=none] (4) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SVAdj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=map small] (5) at (-2, 0) {$f$};
		\node [style=Small box] (6) at (-3.5, 0) {$R$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (0, 0) {$\leq$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6);
		\draw (6) to (5);
		\draw (5) to (8.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ScircRinLARAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.425, 1.5) {};
		\node [style=Medium box] (8) at (1.425, 1) {$R$};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (12) at (1.425, -1.5) {};
		\node [style=none] (14) at (-1.5, -1.5) {};
		\node [style=none] (15) at (-0.75, 1.775) {$\scriptstyle{X}$};
		\node [style=none] (16) at (-0.75, -1.225) {$\scriptstyle{Z}$};
		\node [style=Black] (17) at (-0.075, 0) {};
		\node [style=none] (18) at (-1.575, 0) {};
		\node [style=none] (19) at (1.425, 0.5) {};
		\node [style=none] (20) at (1.425, -0.5) {};
		\node [style=none] (21) at (-0.825, 0.25) {$\scriptstyle{Y}$};
		\node [style=none] (22) at (1.425, 0.5) {};
		\node [style=none] (23) at (1.425, -0.5) {};
		\node [style=none] (24) at (1.425, -0.5) {};
		\node [style=Medium box] (26) at (1.425, -1) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (12.center);
		\draw (9.center) to (5.center);
		\draw (18.center) to (17);
		\draw [in=180, out=90, looseness=0.75] (17) to (19.center);
		\draw [in=-180, out=-90, looseness=0.75] (17) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-8, -1) {};
		\node [style=Black] (1) at (-9, -1) {};
		\node [style=none] (3) at (-6.5, -2) {};
		\node [style=Black] (5) at (-5, 1) {};
		\node [style=Black] (6) at (-4, 1) {};
		\node [style=none] (7) at (-6.5, 2) {};
		\node [style=none] (10) at (-9.5, 2) {};
		\node [style=none] (11) at (-3.5, -2) {};
		\node [style=Black] (12) at (8, -1) {};
		\node [style=Black] (13) at (9, -1) {};
		\node [style=none] (14) at (6.5, -2) {};
		\node [style=Black] (16) at (5, 1) {};
		\node [style=Black] (17) at (4, 1) {};
		\node [style=none] (18) at (6.5, 2) {};
		\node [style=none] (20) at (9.5, 2) {};
		\node [style=none] (21) at (3.5, -2) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (27) at (-1.5, 0) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (31) at (2.5, 0) {$=$};
		\node [style=none] (32) at (-2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-180, out=-90, looseness=1.25] (0) to (3.center);
		\draw (6) to (5);
		\draw [in=-3, out=90, looseness=1.25] (5) to (7.center);
		\draw [in=-90, out=90, looseness=1.25] (0) to (5);
		\draw (7.center) to (10.center);
		\draw (3.center) to (11.center);
		\draw (13) to (12);
		\draw [in=0, out=-90, looseness=1.25] (12) to (14.center);
		\draw (17) to (16);
		\draw [in=-177, out=90, looseness=1.25] (16) to (18.center);
		\draw [in=-90, out=90, looseness=1.25] (12) to (16);
		\draw (18.center) to (20.center);
		\draw (14.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SnakeLemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-9.5, -1) {};
		\node [style=Black] (1) at (-11, -1) {};
		\node [style=none] (2) at (-8, -2) {};
		\node [style=none] (3) at (-10.25, -0.75) {$\scriptstyle{X}$};
		\node [style=Black] (4) at (-6.5, 1) {};
		\node [style=Black] (5) at (-5, 1) {};
		\node [style=none] (6) at (-8, 2) {};
		\node [style=none] (7) at (-5.75, 1.25) {$\scriptstyle{X}$};
		\node [style=none] (8) at (-11, 2) {};
		\node [style=none] (9) at (-5, -2) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=Black] (12) at (9.5, -1) {};
		\node [style=Black] (13) at (11, -1) {};
		\node [style=none] (14) at (8, -2) {};
		\node [style=none] (15) at (10.25, -0.75) {$\scriptstyle{X}$};
		\node [style=Black] (16) at (6.5, 1) {};
		\node [style=Black] (17) at (5, 1) {};
		\node [style=none] (18) at (8, 2) {};
		\node [style=none] (19) at (5.75, 1.25) {$\scriptstyle{X}$};
		\node [style=none] (20) at (11, 2) {};
		\node [style=none] (21) at (5, -2) {};
		\node [style=none] (22) at (0, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (23) at (-3.5, 0.025) {$=$};
		\node [style=none] (24) at (3.5, 0.025) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-180, out=-90, looseness=1.25] (0) to (2.center);
		\draw (5) to (4);
		\draw [in=-3, out=90, looseness=1.25] (4) to (6.center);
		\draw [in=-90, out=90, looseness=1.25] (0) to (4);
		\draw (6.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (13) to (12);
		\draw [in=0, out=-90, looseness=1.25] (12) to (14.center);
		\draw (17) to (16);
		\draw [in=-177, out=90, looseness=1.25] (16) to (18.center);
		\draw [in=-90, out=90, looseness=1.25] (12) to (16);
		\draw (18.center) to (20.center);
		\draw (14.center) to (21.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SnakeLemmaProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-17, 0.5) {};
		\node [style=Black] (1) at (-18.5, 0.5) {};
		\node [style=none] (2) at (-15.5, -0.5) {};
		\node [style=Black] (4) at (-14, 2.5) {};
		\node [style=Black] (5) at (-12.5, 2.5) {};
		\node [style=none] (6) at (-15.5, 3.5) {};
		\node [style=none] (8) at (-18.5, 3.5) {};
		\node [style=none] (9) at (-12.5, -0.5) {};
		\node [style=none] (23) at (-11, 1.525) {$=$};
		\node [style=Black] (24) at (-5.5, 1.5) {};
		\node [style=none] (25) at (-7, 1.5) {};
		\node [style=Black] (26) at (-4, 2.5) {};
		\node [style=none] (27) at (-4, 0.5) {};
		\node [style=Black] (29) at (-8.5, 1.5) {};
		\node [style=none] (30) at (-7, 1.5) {};
		\node [style=Black] (32) at (-10, 0.5) {};
		\node [style=none] (33) at (-10, 2.5) {};
		\node [style=none] (34) at (1.5, 1.5) {};
		\node [style=Black] (36) at (0, 1.5) {};
		\node [style=none] (37) at (1.5, 1.5) {};
		\node [style=Black] (38) at (-1.5, 0.5) {};
		\node [style=none] (39) at (-1.5, 2.5) {};
		\node [style=none] (40) at (-2.5, 1.525) {$=$};
		\node [style=none] (41) at (0, -0.5) {\rotatebox{90}{$=$}};
		\node [style=Black] (42) at (1.5, -2.5) {};
		\node [style=none] (43) at (0, -2.5) {};
		\node [style=none] (44) at (3, -1.5) {};
		\node [style=Black] (45) at (3, -3.5) {};
		\node [style=Black] (46) at (-1.5, -2.5) {};
		\node [style=none] (47) at (0, -2.5) {};
		\node [style=Black] (48) at (-3, -3.5) {};
		\node [style=none] (49) at (-3, -1.5) {};
		\node [style=none] (50) at (5, -2.5) {$\leq$};
		\node [style=none] (51) at (7, -1.5) {};
		\node [style=none] (52) at (9, -1.5) {};
		\node [style=Black] (53) at (7, -3.5) {};
		\node [style=Black] (54) at (9, -3.5) {};
		\node [style=none] (55) at (11.5, -2.5) {$\leq$};
		\node [style=none] (56) at (14.75, -2.5) {};
		\node [style=none] (57) at (16.75, -2.5) {};
		\node [style=none] (58) at (2.5, 1.5) {$=$};
		\node [style=Black] (59) at (5, 1.5) {};
		\node [style=none] (60) at (3.5, 1.5) {};
		\node [style=none] (61) at (6.5, 2.5) {};
		\node [style=Black] (62) at (6.5, 0.5) {};
		\node [style=none] (63) at (3.5, 1.5) {};
		\node [style=none] (64) at (10.5, 1.5) {};
		\node [style=Black] (65) at (9, 1.5) {};
		\node [style=none] (66) at (10.5, 1.5) {};
		\node [style=Black] (67) at (7.5, 0.5) {};
		\node [style=none] (68) at (7.5, 2.5) {};
		\node [style=none] (69) at (11.5, 1.5) {$\geq$};
		\node [style=Black] (70) at (14, 1.5) {};
		\node [style=none] (71) at (12.5, 1.5) {};
		\node [style=none] (73) at (15.75, 0.5) {};
		\node [style=none] (74) at (12.5, 1.5) {};
		\node [style=Black] (76) at (17.5, 1.5) {};
		\node [style=none] (77) at (19, 1.5) {};
		\node [style=none] (80) at (15.75, -0.5) {\rotatebox{270}{$\geq$}};
		\node [style=none] (81) at (15.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-180, out=-90, looseness=1.25] (0) to (2.center);
		\draw (5) to (4);
		\draw [in=-3, out=90, looseness=1.25] (4) to (6.center);
		\draw [in=-90, out=90, looseness=1.25] (0) to (4);
		\draw (6.center) to (8.center);
		\draw (2.center) to (9.center);
		\draw (25.center) to (24);
		\draw [in=-180, out=-90] (24) to (27.center);
		\draw (30.center) to (29);
		\draw [in=0, out=-90] (29) to (32);
		\draw [in=180, out=90] (24) to (26);
		\draw [in=90, out=0] (33.center) to (29);
		\draw (37.center) to (36);
		\draw [in=0, out=-90] (36) to (38);
		\draw [in=90, out=0] (39.center) to (36);
		\draw (43.center) to (42);
		\draw (47.center) to (46);
		\draw [in=0, out=-90] (46) to (48);
		\draw [in=180, out=90] (42) to (44.center);
		\draw [in=90, out=0] (49.center) to (46);
		\draw [in=180, out=-90] (42) to (45);
		\draw (51.center) to (52.center);
		\draw (53) to (54);
		\draw (56.center) to (57.center);
		\draw (60.center) to (59);
		\draw [in=180, out=90] (59) to (61.center);
		\draw [in=180, out=-90] (59) to (62);
		\draw (66.center) to (65);
		\draw [in=0, out=-90] (65) to (67);
		\draw [in=90, out=0] (68.center) to (65);
		\draw (61.center) to (68.center);
		\draw (71.center) to (70);
		\draw [in=180, out=-90] (70) to (73.center);
		\draw (77.center) to (76);
		\draw [in=0, out=-90] (76) to (73.center);
		\draw [in=180, out=90] (70) to (81.center);
		\draw [in=90, out=0] (81.center) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/StrictCopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-2.5, 0) {};
		\node [style=Small box] (1) at (-3.75, 0) {$R$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-1.25, 1.25) {$\scriptstyle{Y}$};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=Black] (6) at (2.5, 0) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (1.75, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=Small box] (12) at (4.25, 1) {$R$};
		\node [style=Small box] (13) at (4.25, -1) {$R$};
		\node [style=none] (14) at (6, 1) {};
		\node [style=none] (15) at (6, -1) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (5.5, 1.25) {$\scriptstyle{Y}$};
		\node [style=none] (18) at (5.5, -0.75) {$\scriptstyle{Y}$};
		\node [style=none] (19) at (-5, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (20) at (-1.25, -0.75) {$\scriptstyle{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw [in=183, out=90] (6) to (8.center);
		\draw [in=-180, out=-90] (6) to (9.center);
		\draw (11.center) to (6);
		\draw (8.center) to (12);
		\draw (9.center) to (13);
		\draw (15.center) to (13);
		\draw (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/StrictDis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=Black] (1) at (-1, 0) {};
		\node [style=Small box] (2) at (-2.5, 0) {$R$};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=Black] (5) at (2.5, 0) {};
		\node [style=none] (6) at (1.75, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (7) at (-1.5, 0.25) {$\scriptstyle{Y}$};
		\node [style=none] (8) at (-3.5, 0.25) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (0.center) to (3.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (2.center);
		\draw (4.center) to (0.center);
		\draw (5.center) to (1.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SymXY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-1, 1.35) {$X$};
		\node [style=none] (5) at (-1, -0.65) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (0.center) to (3.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SymXYLARA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (4) at (-2.75, 3.35) {$X$};
		\node [style=none] (5) at (-2.75, 1.35) {$Y$};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (1, 3) {};
		\node [style=Black] (12) at (2, 2) {};
		\node [style=Black] (13) at (3, 2) {};
		\node [style=none] (14) at (1, -3) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=Black] (16) at (2, -2) {};
		\node [style=Black] (17) at (3, -2) {};
		\node [style=none] (18) at (-3, -3) {};
		\node [style=none] (19) at (-2.75, -0.65) {$Y$};
		\node [style=none] (20) at (-2.75, -2.65) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to [in=180, out=0, looseness=0.75] (2.center)
			 to (11.center)
			 to [in=90, out=0] (12);
		\draw (10.center)
			 to (7.center)
			 to [in=180, out=0, looseness=0.75] (8.center)
			 to [in=270, out=0] (12);
		\draw (0.center)
			 to [in=180, out=0, looseness=0.75] (6.center)
			 to [in=180, out=0, looseness=0.75] (15.center)
			 to [in=90, out=0] (16);
		\draw (12) to (13);
		\draw (18.center)
			 to (14.center)
			 to [in=270, out=0] (16);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TLeqMeet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=Small box] (4) at (1, 1) {$R$};
		\node [style=Small box] (5) at (1, -1) {$S$};
		\node [style=Black] (6) at (2.5, 0) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (21) at (-3, 0) {$\leq$};
		\node [style=Black] (26) at (-8.5, 0) {};
		\node [style=none] (27) at (-10, 0) {};
		\node [style=none] (28) at (-7, 1) {};
		\node [style=none] (29) at (-7, -1) {};
		\node [style=Small box] (30) at (-7, 1) {$T$};
		\node [style=Small box] (31) at (-7, -1) {$T$};
		\node [style=Black] (32) at (-5.5, 0) {};
		\node [style=none] (33) at (-4, 0) {};
		\node [style=none] (34) at (-7, 1) {};
		\node [style=none] (35) at (-7, -1) {};
		\node [style=none] (36) at (-19.5, 0) {};
		\node [style=Small box] (38) at (-18, 0) {$T$};
		\node [style=Black] (39) at (-13.5, 0) {};
		\node [style=none] (40) at (-12, 0) {};
		\node [style=none] (41) at (-15, 1) {};
		\node [style=none] (42) at (-15, -1) {};
		\node [style=Black] (44) at (-16.5, 0) {};
		\node [style=none] (46) at (-15, 1) {};
		\node [style=none] (47) at (-15, -1) {};
		\node [style=none] (48) at (-24.5, 0) {};
		\node [style=none] (49) at (-21.5, 0) {};
		\node [style=Small box] (50) at (-23, 0) {$T$};
		\node [style=none] (51) at (-20.5, 0) {$=$};
		\node [style=none] (52) at (-11, 0) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (7.center) to (6);
		\draw [in=-3, out=90] (6) to (8.center);
		\draw [in=0, out=-90] (6) to (9.center);
		\draw (27.center) to (26);
		\draw [in=183, out=90] (26) to (28.center);
		\draw [in=-180, out=-90] (26) to (29.center);
		\draw (33.center) to (32);
		\draw [in=-3, out=90] (32) to (34.center);
		\draw [in=0, out=-90] (32) to (35.center);
		\draw (36.center) to (38);
		\draw (40.center) to (39);
		\draw [in=-3, out=90] (39) to (41.center);
		\draw [in=0, out=-90] (39) to (42.center);
		\draw [in=-177, out=90] (44) to (46.center);
		\draw [in=180, out=-90] (44) to (47.center);
		\draw (48.center) to (50);
		\draw (50) to (49.center);
		\draw (38) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=Black] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1.75, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=Black] (4) at (1, 0) {};
		\node [style=none] (5) at (1.75, 0.25) {$\scriptstyle{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TopProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 0) {};
		\node [style=Black] (1) at (8, 0) {};
		\node [style=none] (2) at (7.25, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (3) at (11.5, 0) {};
		\node [style=Black] (4) at (10, 0) {};
		\node [style=none] (5) at (10.75, 0.25) {$\scriptstyle{Y}$};
		\node [style=Small box] (6) at (-6, 0) {$R$};
		\node [style=none] (7) at (-8, 0) {};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=none] (9) at (-7.25, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (10) at (-4.75, 0.25) {$\scriptstyle{Y}$};
		\node [style=none] (11) at (-3, 0) {$\leq$};
		\node [style=Small box] (12) at (0, 0) {$R$};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=Black] (14) at (1.5, 0) {};
		\node [style=none] (15) at (-1.25, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (16) at (1.25, 0.25) {$\scriptstyle{Y}$};
		\node [style=Black] (17) at (3, 0) {};
		\node [style=none] (18) at (4.5, 0) {};
		\node [style=none] (19) at (3.5, 0.25) {$\scriptstyle{Y}$};
		\node [style=none] (20) at (5.5, 0) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw (13.center) to (12);
		\draw (12) to (14);
		\draw (18.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TripleR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, 0.3) {$A$};
		\node [style=none] (0) at (-2, 0) {};
		\node [style=Medium box] (1) at (0, 0) {$R$};
		\node [style=none] (4) at (-2, -1.45) {$A$};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, 1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=-150, out=0] (5.center) to (1);
		\draw [in=150, out=0] (6.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-6.25, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=Black] (6) at (-4, 1) {};
		\node [style=none] (7) at (0, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (-2, 0) {$=$};
		\node [style=Black] (11) at (4.5, 0) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (6, -1) {};
		\node [style=none] (14) at (6, 1) {};
		\node [style=none] (15) at (3.75, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (16) at (6, -1) {};
		\node [style=Black] (17) at (6, -1) {};
		\node [style=none] (18) at (2, 0) {$=$};
		\node [style=none] (19) at (-3, -1) {};
		\node [style=none] (20) at (7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (5.center) to (6);
		\draw (8.center) to (9.center);
		\draw (12.center) to (11);
		\draw [in=-183, out=-90] (11) to (13.center);
		\draw [in=180, out=90] (11) to (14.center);
		\draw (16.center) to (17);
		\draw (3.center) to (19.center);
		\draw (14.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UnitCopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (5.25, 0) {};
		\node [style=none] (1) at (6.75, 0) {};
		\node [style=none] (2) at (3.75, 1) {};
		\node [style=none] (3) at (3.75, -1) {};
		\node [style=none] (4) at (3.75, 1.25) {$\scriptstyle{X}$};
		\node [style=Black] (5) at (2.25, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (3.75, 1) {};
		\node [style=none] (8) at (3.75, -1) {};
		\node [style=none] (9) at (0, 0) {$\leq$};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (17) at (-6.75, 0) {};
		\node [style=none] (18) at (-4, 0.25) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
		\draw (6.center) to (5);
		\draw [in=-177, out=90] (5) to (7.center);
		\draw [in=180, out=-90] (5) to (8.center);
		\draw (12.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UnitCopySimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (5.25, 0) {};
		\node [style=none] (1) at (6.75, 0) {};
		\node [style=none] (2) at (3.75, 1) {};
		\node [style=none] (3) at (3.75, -1) {};
		\node [style=none] (4) at (3.75, 1.25) {};
		\node [style=Black] (5) at (2.25, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (3.75, 1) {};
		\node [style=none] (8) at (3.75, -1) {};
		\node [style=none] (9) at (0, 0) {$\leq$};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (17) at (-6.75, 0) {};
		\node [style=none] (18) at (-4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-3, out=90] (0) to (2.center);
		\draw [in=0, out=-90] (0) to (3.center);
		\draw (6.center) to (5);
		\draw [in=-177, out=90] (5) to (7.center);
		\draw [in=180, out=-90] (5) to (8.center);
		\draw (12.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UnitDis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=Black] (1) at (3.5, 0) {};
		\node [style=none] (2) at (4.25, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (3) at (1, 0) {};
		\node [style=Black] (4) at (2.5, 0) {};
		\node [style=none] (5) at (0, 0) {$\leq$};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (8) at (-3, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (10) at (1.75, 0.25) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
		\draw (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UnitDisSimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=Black] (1) at (3.5, 0) {};
		\node [style=none] (2) at (4.25, 0.25) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=Black] (4) at (2.5, 0) {};
		\node [style=none] (5) at (0, 0) {$\leq$};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (8) at (-3, 0.25) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (10) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
		\draw (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Unitsimple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-6.25, 0.25) {};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=Black] (6) at (-4, 1) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (-2, 0) {$=$};
		\node [style=Black] (11) at (4.5, 0) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (6, -1) {};
		\node [style=none] (14) at (6, 1) {};
		\node [style=none] (15) at (3.75, 0.25) {};
		\node [style=none] (16) at (6, -1) {};
		\node [style=Black] (17) at (6, -1) {};
		\node [style=none] (18) at (2, 0) {$=$};
		\node [style=none] (19) at (-3, -1) {};
		\node [style=none] (20) at (7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (5.center) to (6);
		\draw (8.center) to (9.center);
		\draw (12.center) to (11);
		\draw [in=-183, out=-90] (11) to (13.center);
		\draw [in=180, out=90] (11) to (14.center);
		\draw (16.center) to (17);
		\draw (3.center) to (19.center);
		\draw (14.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=Black] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=Black] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (0, 0.7) {\vdots};
		\node [style=none] (7) at (0, -0.3) {\vdots};
		\node [style=none] (8) at (-0.5, 1.25) {$1$};
		\node [style=none] (9) at (-0.5, 0.3) {$i$};
		\node [style=none] (10) at (-0.5, -0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (2.center) to (3);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Edge] (0) at (0, 0) {\normalsize $c$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (-1, 0.25) {$n$};
		\node [style=none] (4) at (1, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cPARd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Edge] (0) at (0, 0.5) {\normalsize $c$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (-1, 0.75) {$n$};
		\node [style=Edge] (4) at (0, -0.5) {\normalsize $d$};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (1, 0.75) {$m$};
		\node [style=none] (8) at (-1, -0.25) {$o$};
		\node [style=none] (9) at (1, -0.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (5.center) to (4);
		\draw (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Edge] (0) at (0, 0) {\normalsize $c$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (-1, 0.25) {$n$};
		\node [style=Edge] (4) at (2, 0) {\normalsize $d$};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (3.25, 0) {};
		\node [style=none] (7) at (1, 0.25) {$m$};
		\node [style=none] (8) at (2.85, 0.25) {$o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (5.center) to (4);
		\draw (6.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Edge] (0) at (0, 0) {\normalsize $d$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (-1, 0.25) {$m$};
		\node [style=none] (4) at (1, 0.25) {$o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivation.tikz <==
% \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 	%	\node [style=none] (27) at (-4.5, 0) {$=$};
% 		\node [style=none] (28) at (5.5, 0) {$\le_{\Sigma,\Pred}$};
% 		\node [style=Black] (29) at (8, 1) {};
% 		\node [style=none] (30) at (9.5, 1.5) {};
% 		\node [style=none] (31) at (9.5, 0.5) {};
% 		\node [style=none] (32) at (7, 1) {};
% 		\node [style=none] (33) at (10.5, 0.5) {};
% 		\node [style=none] (34) at (10.5, -0.5) {};
% 		\node [style=none] (35) at (9.5, -1.5) {};
% 		\node [style=Black] (36) at (7, -1) {};
% 		\node [style=map small] (37) at (11.5, -0.5) {$f$};
% 		\node [style=none] (38) at (12.5, 1.5) {};
% 		\node [style=none] (41) at (12.5, 0.5) {};
% 		\node [style=Black] (42) at (8, -1) {};
% 		\node [style=none] (43) at (9.5, -0.5) {};
% 		\node [style=Black] (45) at (13.5, -1.5) {};
% 		\node [style=Black] (46) at (15.75, -1) {};
% 		\node [style=Black] (47) at (14.75, -1) {};
% 		\node [style=Black] (48) at (13.5, -0.5) {};
% 		\node [style=Black] (49) at (-2.5, 1) {};
% 		\node [style=none] (50) at (-1, 1.5) {};
% 		\node [style=none] (51) at (-1, 0.5) {};
% 		\node [style=none] (52) at (-3.5, 1) {};
% 		\node [style=none] (53) at (0, 0.5) {};
% 		\node [style=none] (54) at (0, -0.5) {};
% 		\node [style=none] (55) at (-1, -1.5) {};
% 		\node [style=Black] (56) at (-3.5, -1) {};
% 		\node [style=map small] (57) at (1, -0.5) {$f$};
% 		\node [style=none] (58) at (2, 1.5) {};
% 		\node [style=none] (59) at (3, 1.5) {};
% 		\node [style=none] (60) at (3, 0.5) {};
% 		\node [style=none] (61) at (2, 0.5) {};
% 		\node [style=Black] (62) at (-2.5, -1) {};
% 		\node [style=none] (63) at (-1, -0.5) {};
% 		\node [style=Small box] (64) at (4, 1) {$P$};
% 		\node [style=none] (65) at (1.5, -1.5) {};
% 		\node [style=Black] (66) at (4, -1) {};
% 		\node [style=Black] (67) at (3, -1) {};
% 		\node [style=none] (68) at (1.5, -0.5) {};
% 		\node [style=none] (69) at (7.5, 7.25) {};
% 		\node [style=Black] (70) at (12.75, -0.5) {};
% 		\node [style=Black] (71) at (12.75, -1.5) {};
% 		\node [style=none] (72) at (3.75, 1.5) {};
% 		\node [style=none] (73) at (3.75, 0.5) {};
% 		\node [style=none] (74) at (13.5, 1.5) {};
% 		\node [style=none] (75) at (13.5, 0.5) {};
% 		\node [style=Small box] (76) at (14.5, 1) {$P$};
% 		\node [style=none] (77) at (14.25, 1.5) {};
% 		\node [style=none] (78) at (14.25, 0.5) {};
% 		\node [style=Black] (79) at (19.5, 1) {};
% 		\node [style=none] (80) at (21, 1.5) {};
% 		\node [style=none] (81) at (21, 0.5) {};
% 		\node [style=none] (82) at (18.5, 1) {};
% 		\node [style=none] (83) at (22, 0.5) {};
% 		\node [style=none] (84) at (22, -0.5) {};
% 		\node [style=none] (85) at (21, -1.5) {};
% 		\node [style=Black] (86) at (18.5, -1) {};
% 		\node [style=none] (88) at (24, 1.5) {};
% 		\node [style=none] (89) at (24, 0.5) {};
% 		\node [style=Black] (90) at (19.5, -1) {};
% 		\node [style=none] (91) at (21, -0.5) {};
% 		\node [style=none] (98) at (25, 1.5) {};
% 		\node [style=none] (99) at (25, 0.5) {};
% 		\node [style=Small box] (100) at (26, 1) {$P$};
% 		\node [style=none] (101) at (25.75, 1.5) {};
% 		\node [style=none] (102) at (25.75, 0.5) {};
% 		\node [style=Black] (103) at (22.5, -0.5) {};
% 		\node [style=Black] (104) at (22.5, -1.5) {};
% 		\node [style=none] (105) at (17.25, 0) {$=_{\Sigma,\Pred}$};
% 		\node [style=none] (106) at (29.5, 0.5) {};
% 		\node [style=none] (107) at (29.5, -0.5) {};
% 		\node [style=none] (108) at (30.5, 0.5) {};
% 		\node [style=none] (109) at (30.5, -0.5) {};
% 		\node [style=Small box] (110) at (31.5, 0) {$P$};
% 		\node [style=none] (111) at (31.25, 0.5) {};
% 		\node [style=none] (112) at (31.25, -0.5) {};
% 		\node [style=Black] (113) at (29, -0.5) {};
% 		\node [style=none] (114) at (29, 0.5) {};
% 		\node [style=none] (115) at (27.5, 0) {$=_{\Sigma,\Pred}$};
% 	%	\node [style=none] (116) at (33, 0) {$=$};
% %		\node [style=none] (117) at (33.75, 0) {$\psi$};
% %		\node [style=none] (118) at (-5.25, 0) {$\phi$};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw (32.center) to (29);
% 		\draw [in=180, out=90, looseness=0.50] (29) to (30.center);
% 		\draw [in=180, out=-90, looseness=0.50] (29) to (31.center);
% 		\draw (33.center) to (41.center);
% 		\draw [in=180, out=0] (31.center) to (34.center);
% 		\draw (34.center) to (37);
% 		\draw (30.center) to (38.center);
% 		\draw (36) to (42);
% 		\draw [in=180, out=90, looseness=0.50] (42) to (43.center);
% 		\draw [in=180, out=-90, looseness=0.50] (42) to (35.center);
% 		\draw [in=180, out=0] (43.center) to (33.center);
% 		\draw (46) to (47);
% 		\draw [in=0, out=90, looseness=0.50] (47) to (48);
% 		\draw [in=0, out=-90, looseness=0.50] (47) to (45);
% 		\draw (52.center) to (49);
% 		\draw [in=180, out=90, looseness=0.50] (49) to (50.center);
% 		\draw [in=180, out=-90, looseness=0.50] (49) to (51.center);
% 		\draw (53.center) to (61.center);
% 		\draw [in=180, out=0] (61.center) to (59.center);
% 		\draw [in=180, out=0] (51.center) to (54.center);
% 		\draw (54.center) to (57);
% 		\draw (50.center) to (58.center);
% 		\draw [in=180, out=0] (58.center) to (60.center);
% 		\draw (56) to (62);
% 		\draw [in=180, out=90, looseness=0.50] (62) to (63.center);
% 		\draw [in=180, out=-90, looseness=0.50] (62) to (55.center);
% 		\draw [in=180, out=0] (63.center) to (53.center);
% 		\draw (66) to (67);
% 		\draw [in=0, out=90, looseness=0.50] (67) to (68.center);
% 		\draw [in=0, out=-90, looseness=0.50] (67) to (65.center);
% 		\draw (57) to (68.center);
% 		\draw (55.center) to (65.center);
% 		\draw (35.center) to (71);
% 		\draw (37) to (70);
% 		\draw (59.center) to (72.center);
% 		\draw (60.center) to (73.center);
% 		\draw (74.center) to (77.center);
% 		\draw (75.center) to (78.center);
% 		\draw [in=180, out=0] (41.center) to (74.center);
% 		\draw [in=180, out=0] (38.center) to (75.center);
% 		\draw (82.center) to (79);
% 		\draw [in=180, out=90, looseness=0.50] (79) to (80.center);
% 		\draw [in=180, out=-90, looseness=0.50] (79) to (81.center);
% 		\draw (83.center) to (89.center);
% 		\draw [in=180, out=0] (81.center) to (84.center);
% 		\draw (80.center) to (88.center);
% 		\draw (86) to (90);
% 		\draw [in=180, out=90, looseness=0.50] (90) to (91.center);
% 		\draw [in=180, out=-90, looseness=0.50] (90) to (85.center);
% 		\draw [in=180, out=0] (91.center) to (83.center);
% 		\draw (98.center) to (101.center);
% 		\draw (99.center) to (102.center);
% 		\draw [in=180, out=0] (89.center) to (98.center);
% 		\draw [in=180, out=0] (88.center) to (99.center);
% 		\draw (84.center) to (103);
% 		\draw (85.center) to (104);
% 		\draw (108.center) to (111.center);
% 		\draw (109.center) to (112.center);
% 		\draw [in=180, out=0] (107.center) to (108.center);
% 		\draw [in=180, out=0] (106.center) to (109.center);
% 		\draw (113) to (107.center);
% 		\draw (114.center) to (106.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (5.5, 0) {$\le_{\Sigma,\Pred}$};
		\node [style=Black] (29) at (8.25, 1) {};
		\node [style=none] (30) at (9.75, 1.5) {};
		\node [style=none] (31) at (9.75, 0.5) {};
		\node [style=none] (32) at (6.5, 1) {};
		\node [style=none] (33) at (10.75, 0.5) {};
		\node [style=none] (34) at (10.75, -0.5) {};
		\node [style=none] (35) at (9.75, -1.5) {};
		\node [style=Black] (36) at (7.25, -1) {};
		\node [style=map small] (37) at (11.75, -0.5) {$f$};
		\node [style=none] (38) at (12.75, 1.5) {};
		\node [style=none] (41) at (12.75, 0.5) {};
		\node [style=Black] (42) at (8.25, -1) {};
		\node [style=none] (43) at (9.75, -0.5) {};
		\node [style=Black] (45) at (13.75, -1.5) {};
		\node [style=Black] (46) at (16, -1) {};
		\node [style=Black] (47) at (15, -1) {};
		\node [style=Black] (48) at (13.75, -0.5) {};
		\node [style=Black] (49) at (-3.25, 1) {};
		\node [style=none] (50) at (-1.75, 1.5) {};
		\node [style=none] (51) at (-1.75, 0.5) {};
		\node [style=none] (52) at (-5, 1) {};
		\node [style=none] (53) at (-0.75, 0.5) {};
		\node [style=none] (54) at (-0.75, -0.5) {};
		\node [style=none] (55) at (-1.75, -1.5) {};
		\node [style=Black] (56) at (-4.25, -1) {};
		\node [style=map small] (57) at (0.25, -0.5) {$f$};
		\node [style=none] (58) at (1.25, 1.5) {};
		\node [style=none] (59) at (2.25, 1.5) {};
		\node [style=none] (60) at (2.25, 0.5) {};
		\node [style=none] (61) at (1.25, 0.5) {};
		\node [style=Black] (62) at (-3.25, -1) {};
		\node [style=none] (63) at (-1.75, -0.5) {};
		\node [style=Small box] (64) at (3.25, 1) {$P$};
		\node [style=none] (65) at (0.75, -1.5) {};
		\node [style=Black] (66) at (3.25, -1) {};
		\node [style=Black] (67) at (2.25, -1) {};
		\node [style=none] (68) at (0.75, -0.5) {};
		\node [style=Black] (70) at (13, -0.5) {};
		\node [style=Black] (71) at (13, -1.5) {};
		\node [style=none] (72) at (3, 1.5) {};
		\node [style=none] (73) at (3, 0.5) {};
		\node [style=none] (74) at (13.75, 1.5) {};
		\node [style=none] (75) at (13.75, 0.5) {};
		\node [style=Small box] (76) at (14.75, 1) {$P$};
		\node [style=none] (77) at (14.5, 1.5) {};
		\node [style=none] (78) at (14.5, 0.5) {};
		\node [style=Black] (79) at (20.5, 1) {};
		\node [style=none] (80) at (22, 1.5) {};
		\node [style=none] (81) at (22, 0.5) {};
		\node [style=none] (82) at (18.75, 1) {};
		\node [style=none] (83) at (23, 0.5) {};
		\node [style=none] (84) at (23, -0.5) {};
		\node [style=none] (85) at (22, -1.5) {};
		\node [style=Black] (86) at (19.5, -1) {};
		\node [style=none] (88) at (25, 1.5) {};
		\node [style=none] (89) at (25, 0.5) {};
		\node [style=Black] (90) at (20.5, -1) {};
		\node [style=none] (91) at (22, -0.5) {};
		\node [style=none] (98) at (26, 1.5) {};
		\node [style=none] (99) at (26, 0.5) {};
		\node [style=Small box] (100) at (27, 1) {$P$};
		\node [style=none] (101) at (26.75, 1.5) {};
		\node [style=none] (102) at (26.75, 0.5) {};
		\node [style=Black] (103) at (23.5, -0.5) {};
		\node [style=Black] (104) at (23.5, -1.5) {};
		\node [style=none] (105) at (17.75, 0) {$\leq_{\Sigma,\Pred}$};
		\node [style=none] (106) at (31.5, 0.5) {};
		\node [style=none] (107) at (31.5, -0.5) {};
		\node [style=none] (108) at (32.5, 0.5) {};
		\node [style=none] (109) at (32.5, -0.5) {};
		\node [style=Small box] (110) at (33.5, 0) {$P$};
		\node [style=none] (111) at (33.25, 0.5) {};
		\node [style=none] (112) at (33.25, -0.5) {};
		\node [style=Black] (113) at (31, -0.5) {};
		\node [style=none] (114) at (30.25, 0.5) {};
		\node [style=none] (115) at (29, 0) {$=_{\Sigma,\Pred}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (29);
		\draw [in=180, out=90, looseness=0.50] (29) to (30.center);
		\draw [in=180, out=-90, looseness=0.50] (29) to (31.center);
		\draw (33.center) to (41.center);
		\draw [in=180, out=0] (31.center) to (34.center);
		\draw (34.center) to (37);
		\draw (30.center) to (38.center);
		\draw (36) to (42);
		\draw [in=180, out=90, looseness=0.50] (42) to (43.center);
		\draw [in=180, out=-90, looseness=0.50] (42) to (35.center);
		\draw [in=180, out=0] (43.center) to (33.center);
		\draw (46) to (47);
		\draw [in=0, out=90, looseness=0.50] (47) to (48);
		\draw [in=0, out=-90, looseness=0.50] (47) to (45);
		\draw (52.center) to (49);
		\draw [in=180, out=90, looseness=0.50] (49) to (50.center);
		\draw [in=180, out=-90, looseness=0.50] (49) to (51.center);
		\draw (53.center) to (61.center);
		\draw [in=180, out=0] (61.center) to (59.center);
		\draw [in=180, out=0] (51.center) to (54.center);
		\draw (54.center) to (57);
		\draw (50.center) to (58.center);
		\draw [in=180, out=0] (58.center) to (60.center);
		\draw (56) to (62);
		\draw [in=180, out=90, looseness=0.50] (62) to (63.center);
		\draw [in=180, out=-90, looseness=0.50] (62) to (55.center);
		\draw [in=180, out=0] (63.center) to (53.center);
		\draw (66) to (67);
		\draw [in=0, out=90, looseness=0.50] (67) to (68.center);
		\draw [in=0, out=-90, looseness=0.50] (67) to (65.center);
		\draw (57) to (68.center);
		\draw (55.center) to (65.center);
		\draw (35.center) to (71);
		\draw (37) to (70);
		\draw (59.center) to (72.center);
		\draw (60.center) to (73.center);
		\draw (74.center) to (77.center);
		\draw (75.center) to (78.center);
		\draw [in=180, out=0] (41.center) to (74.center);
		\draw [in=180, out=0] (38.center) to (75.center);
		\draw (82.center) to (79);
		\draw [in=180, out=90, looseness=0.50] (79) to (80.center);
		\draw [in=180, out=-90, looseness=0.50] (79) to (81.center);
		\draw (83.center) to (89.center);
		\draw [in=180, out=0] (81.center) to (84.center);
		\draw (80.center) to (88.center);
		\draw (86) to (90);
		\draw [in=180, out=90, looseness=0.50] (90) to (91.center);
		\draw [in=180, out=-90, looseness=0.50] (90) to (85.center);
		\draw [in=180, out=0] (91.center) to (83.center);
		\draw (98.center) to (101.center);
		\draw (99.center) to (102.center);
		\draw [in=180, out=0] (89.center) to (98.center);
		\draw [in=180, out=0] (88.center) to (99.center);
		\draw (84.center) to (103);
		\draw (85.center) to (104);
		\draw (108.center) to (111.center);
		\draw (109.center) to (112.center);
		\draw [in=180, out=0] (107.center) to (108.center);
		\draw [in=180, out=0] (106.center) to (109.center);
		\draw (113) to (107.center);
		\draw (114.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Edge] (0) at (0, 0) {\normalsize $d$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (-1, 0.25) {$o$};
		\node [style=none] (4) at (1, 0.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/epsilonFirstBit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.5) {};
		\node [style=none] (1) at (1.5, -1.5) {};
		\node [style=Black] (2) at (0, -0.5) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=Black] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-0.75, -0.2) {$Y$};
		\node [style=none] (7) at (-0.75, 1.3) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (2) to (0.center);
		\draw [in=180, out=-90] (2) to (1.center);
		\draw (4) to (2);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/epsilonFtensorEpsilonG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Medium box] (8) at (1.5, 3) {$R$};
		\node [style=none] (9) at (-0.15, 3.5) {};
		\node [style=none] (10) at (-0.15, 3.5) {};
		\node [style=none] (11) at (0.85, 3.5) {};
		\node [style=none] (13) at (-0.65, 3.5) {};
		\node [style=none] (14) at (-2.75, 3.5) {};
		\node [style=none] (15) at (-1.8, 3.8) {$X$};
		\node [style=none] (16) at (-1.8, 1.8) {$X'$};
		\node [style=none] (17) at (0.85, 2.5) {};
		\node [style=none] (18) at (0.25, 2.5) {};
		\node [style=Black] (19) at (-2.5, 1.5) {};
		\node [style=Black] (21) at (-1, 1.5) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (2.75, 0.5) {};
		\node [style=Medium box] (24) at (1.5, -1) {$S$};
		\node [style=none] (25) at (-0.15, -0.5) {};
		\node [style=none] (26) at (-0.15, -0.5) {};
		\node [style=none] (27) at (0.85, -0.5) {};
		\node [style=none] (28) at (-0.65, -0.5) {};
		\node [style=none] (29) at (-2.75, -0.5) {};
		\node [style=none] (30) at (-1.8, -0.2) {$Y$};
		\node [style=none] (31) at (-1.8, -2.2) {$Y'$};
		\node [style=none] (32) at (0.85, -1.5) {};
		\node [style=none] (33) at (0.25, -1.5) {};
		\node [style=Black] (34) at (-2.5, -2.5) {};
		\node [style=Black] (35) at (-1, -2.5) {};
		\node [style=none] (36) at (0.25, -3.5) {};
		\node [style=none] (37) at (2.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (10.center);
		\draw (18.center) to (17.center);
		\draw (21)
			 to [in=180, out=-75, looseness=0.75] (22.center)
			 to (23.center);
		\draw (19) to (21);
		\draw [in=180, out=75, looseness=0.75] (21) to (18.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (26.center);
		\draw (33.center) to (32.center);
		\draw [in=180, out=-75, looseness=0.75] (35) to (36.center);
		\draw (36.center) to (37.center);
		\draw (34) to (35);
		\draw [in=180, out=75, looseness=0.75] (35) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/epsilonFtensorG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Medium box] (4) at (1.65, 2) {$R$};
		\node [style=Medium box] (13) at (1.65, 0) {$S$};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, 2.5) {};
		\node [style=none] (22) at (0, 2.5) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (24) at (0, 0.5) {};
		\node [style=none] (26) at (1, 1.5) {};
		\node [style=none] (27) at (1, 2.5) {};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=none] (31) at (-0.6, 0.5) {};
		\node [style=none] (34) at (-3.35, 2.5) {};
		\node [style=none] (35) at (-3.35, 1.5) {};
		\node [style=none] (37) at (-0.6, -0.5) {};
		\node [style=none] (38) at (-2.4, 2.8) {$X$};
		\node [style=none] (39) at (-2.4, 1.8) {$Y$};
		\node [style=none] (40) at (-2.4, -0.2) {$X'$};
		\node [style=none] (41) at (-2.4, -1.2) {$Y'$};
		\node [style=Black] (42) at (-3.1, -0.5) {};
		\node [style=Black] (43) at (-3.1, -1.5) {};
		\node [style=Black] (44) at (-1.85, -0.5) {};
		\node [style=Black] (45) at (-1.85, -1.5) {};
		\node [style=none] (46) at (-0.6, -1.5) {};
		\node [style=none] (47) at (-0.6, -2.5) {};
		\node [style=none] (49) at (2.9, -1.5) {};
		\node [style=none] (50) at (2.9, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (18.center) to (23.center);
		\draw (19.center) to (24.center);
		\draw (35.center)
			 to (23.center)
			 to [in=180, out=0, looseness=0.75] (28.center);
		\draw [in=180, out=0, looseness=0.75] (24.center) to (26.center);
		\draw (34.center)
			 to (22.center)
			 to (27.center);
		\draw (45)
			 to [in=180, out=75, looseness=0.75] (37.center)
			 to (29.center);
		\draw (44)
			 to [in=180, out=-75, looseness=0.75] (46.center)
			 to (49.center);
		\draw (45)
			 to [in=180, out=-75, looseness=0.75] (47.center)
			 to (50.center);
		\draw (42) to (44);
		\draw (43) to (45);
		\draw (44)
			 to [in=180, out=75, looseness=0.75] (31.center)
			 to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/epsilonINVf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=Edge] (1) at (-1, 1) {$f$};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=Black] (3) at (1.5, 0) {};
		\node [style=Black] (4) at (2.5, 0) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (-2, 1.3) {$X$};
		\node [style=none] (7) at (-2, -0.7) {$Y$};
		\node [style=none] (8) at (0, 1.3) {$Y$};
		\node [style=none] (9) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=0, out=-90] (3) to (2.center);
		\draw (3) to (4);
		\draw (5.center) to (2.center);
		\draw [in=90, out=0] (9.center) to (3);
		\draw (1) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/epsilonINVftensorEpsilonINVg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=Small box] (1) at (0, 2.5) {$R$};
		\node [style=Black] (3) at (2, 1.5) {};
		\node [style=none] (5) at (-2.5, 2.8) {$X$};
		\node [style=none] (6) at (-2.5, 0.8) {$Y$};
		\node [style=none] (7) at (1.125, 2.8) {$X'$};
		\node [style=none] (8) at (1, 2.5) {};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (14) at (1, -2.5) {};
		\node [style=Black] (15) at (2, -1.5) {};
		\node [style=Black] (16) at (3, -1.5) {};
		\node [style=none] (17) at (-3, -2.5) {};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=none] (19) at (1.125, -0.2) {$Y'$};
		\node [style=none] (20) at (-2.5, -0.2) {$X'$};
		\node [style=none] (21) at (-2.5, -2.2) {$Y'$};
		\node [style=Small box] (22) at (0, -0.5) {$S$};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=Black] (25) at (3, 1.5) {};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (-2, -0.5) {};
		\node [style=none] (28) at (-3, -0.5) {};
		\node [style=none] (29) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (8.center);
		\draw [in=180, out=0] (11.center) to (18.center);
		\draw (15)
			 to [in=0, out=-90] (14.center)
			 to (17.center);
		\draw (15) to (16);
		\draw [in=90, out=0] (8.center) to (3);
		\draw [in=270, out=0] (24.center) to (3);
		\draw (3) to (25);
		\draw (26.center) to (24.center);
		\draw [in=180, out=0] (27.center) to (26.center);
		\draw (9.center) to (11.center);
		\draw (28.center) to (27.center);
		\draw (22) to (29.center);
		\draw (18.center) to (22);
		\draw [in=90, out=0] (29.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/epsilonINVftensorg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.5) {};
		\node [style=Small box] (1) at (-1.5, 2.5) {$R$};
		\node [style=Black] (3) at (2, 1.5) {};
		\node [style=Black] (4) at (3, 1.5) {};
		\node [style=none] (5) at (-3, -0.5) {};
		\node [style=none] (6) at (-2.575, 2.8) {$X$};
		\node [style=none] (7) at (-2.575, 0.8) {$Y$};
		\node [style=none] (8) at (-0.5, 2.8) {$X'$};
		\node [style=none] (9) at (1, 2.5) {};
		\node [style=none] (20) at (-3, 0.5) {};
		\node [style=Small box] (21) at (-1.5, 0.5) {$S$};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -2.5) {};
		\node [style=Black] (26) at (2, -1.5) {};
		\node [style=Black] (27) at (3, -1.5) {};
		\node [style=none] (28) at (-3, -2.5) {};
		\node [style=none] (30) at (1, -0.5) {};
		\node [style=none] (31) at (-0.5, 0.8) {$Y'$};
		\node [style=none] (32) at (-2.575, -0.2) {$X'$};
		\node [style=none] (33) at (-2.575, -2.2) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3) to (4);
		\draw (1)
			 to (9.center)
			 to [in=90, out=0] (3);
		\draw (20.center) to (21);
		\draw (21)
			 to (22.center)
			 to [in=180, out=0] (30.center)
			 to [in=90, out=0] (26);
		\draw (3)
			 to [in=0, out=270] (24.center)
			 to [in=0, out=-180] (23.center)
			 to (5.center);
		\draw (26)
			 to [in=0, out=-90] (25.center)
			 to (28.center);
		\draw (26) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/epsilonINVgEpsilonINVf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Medium box] (8) at (1.5, 3) {$R$};
		\node [style=none] (9) at (-0.15, 3.5) {};
		\node [style=none] (10) at (-0.15, 3.5) {};
		\node [style=none] (11) at (0.85, 3.5) {};
		\node [style=none] (13) at (-0.65, 3.5) {};
		\node [style=none] (14) at (-2.75, 3.5) {};
		\node [style=none] (15) at (-1.8, 3.8) {$X$};
		\node [style=none] (16) at (-1.8, 1.8) {$X'$};
		\node [style=none] (17) at (0.85, 2.5) {};
		\node [style=none] (18) at (0.25, 2.5) {};
		\node [style=Black] (19) at (-2.5, 1.5) {};
		\node [style=Black] (21) at (-1, 1.5) {};
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (2.75, 0.5) {};
		\node [style=Medium box] (24) at (1.5, -1) {$S$};
		\node [style=none] (25) at (-0.15, -0.5) {};
		\node [style=none] (26) at (-0.15, -0.5) {};
		\node [style=none] (27) at (0.85, -0.5) {};
		\node [style=none] (28) at (-0.65, -0.5) {};
		\node [style=none] (29) at (-2.75, -0.5) {};
		\node [style=none] (30) at (-1.8, -0.2) {$Y$};
		\node [style=none] (31) at (-1.8, -2.2) {$Y'$};
		\node [style=none] (32) at (0.85, -1.5) {};
		\node [style=none] (33) at (0.25, -1.5) {};
		\node [style=Black] (34) at (-2.5, -2.5) {};
		\node [style=Black] (35) at (-1, -2.5) {};
		\node [style=none] (36) at (0.25, -3.5) {};
		\node [style=none] (37) at (2.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (10.center);
		\draw (18.center) to (17.center);
		\draw (21)
			 to [in=180, out=-75, looseness=0.75] (22.center)
			 to (23.center);
		\draw (19) to (21);
		\draw [in=180, out=75, looseness=0.75] (21) to (18.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (26.center);
		\draw (33.center) to (32.center);
		\draw [in=180, out=-75, looseness=0.75] (35) to (36.center);
		\draw (36.center) to (37.center);
		\draw (34) to (35);
		\draw [in=180, out=75, looseness=0.75] (35) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/epsilonINVgf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=Small box] (1) at (2, 1) {$S \circ R$};
		\node [style=none] (2) at (3.5, -1) {};
		\node [style=Black] (3) at (4.5, 0) {};
		\node [style=Black] (4) at (5.5, 0) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0.4, 1.3) {$X$};
		\node [style=none] (7) at (0.4, -0.7) {$Y$};
		\node [style=none] (8) at (3.5, 1.3) {$Y$};
		\node [style=none] (9) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=0, out=-90] (3) to (2.center);
		\draw (3) to (4);
		\draw (5.center) to (2.center);
		\draw [in=90, out=0] (9.center) to (3);
		\draw (1) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/epsilonINVs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=Small box] (1) at (-1, 1) {$\scriptstyle S$};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=Black] (3) at (1.5, 0) {};
		\node [style=Black] (4) at (2.5, 0) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (-2, 1.3) {$\scriptstyle X$};
		\node [style=none] (7) at (-2, -0.7) {$\scriptstyle Y$};
		\node [style=none] (8) at (0, 1.3) {$\scriptstyle Y$};
		\node [style=none] (9) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=0, out=-90] (3) to (2.center);
		\draw (3) to (4);
		\draw (5.center) to (2.center);
		\draw [in=90, out=0] (9.center) to (3);
		\draw (1) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/epsilonScircEpsilonR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-2, 1) {};
		\node [style=Black] (1) at (-3.5, 1) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-2.75, 1.25) {$\scriptstyle{Y}$};
		\node [style=none] (5) at (-0.5, 2.5) {};
		\node [style=none] (6) at (-0.5, 2) {};
		\node [style=none] (7) at (-0.5, 2) {};
		\node [style=Small box] (8) at (-0.075, 2.25) {$R$};
		\node [style=none] (9) at (-5, 2.5) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=Small box] (13) at (4.425, -0.25) {$S$};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (-2.75, 2.775) {$\scriptstyle{X}$};
		\node [style=Black] (17) at (1, -1.5) {};
		\node [style=Black] (18) at (-0.5, -1.5) {};
		\node [style=none] (19) at (2.5, -0.5) {};
		\node [style=none] (20) at (2.5, -2.5) {};
		\node [style=none] (21) at (0.25, -1.25) {$\scriptstyle{Z}$};
		\node [style=none] (22) at (2.5, -0.5) {};
		\node [style=none] (23) at (2.5, -0.5) {};
		\node [style=none] (24) at (2.5, -2.5) {};
		\node [style=none] (25) at (4.925, -2.5) {};
		\node [style=none] (26) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-180, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (14.center) to (12.center);
		\draw (9.center) to (5.center);
		\draw (18) to (17);
		\draw [in=-180, out=90] (17) to (19.center);
		\draw [in=-180, out=-90] (17) to (20.center);
		\draw (24.center) to (25.center);
		\draw (10.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/epsilonScircR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 1) {};
		\node [style=Black] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (1.5, 2) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-0.75, 1.25) {$\scriptstyle{Y}$};
		\node [style=none] (5) at (1.5, 2.5) {};
		\node [style=none] (6) at (1.5, 2) {};
		\node [style=none] (7) at (1.5, 2) {};
		\node [style=Small box] (8) at (1.925, 2.25) {$R$};
		\node [style=none] (9) at (-3, 2.5) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=Small box] (13) at (1.925, -0.25) {$S$};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (-0.75, 2.775) {$\scriptstyle{X}$};
		\node [style=Black] (17) at (-1.5, -1.5) {};
		\node [style=Black] (18) at (-3, -1.5) {};
		\node [style=none] (19) at (0, -0.5) {};
		\node [style=none] (20) at (0, -2.5) {};
		\node [style=none] (21) at (-2.25, -1.25) {$\scriptstyle{Z}$};
		\node [style=none] (22) at (0, -0.5) {};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (24) at (0, -2.5) {};
		\node [style=none] (25) at (2.425, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-180, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (14.center) to (12.center);
		\draw (9.center) to (5.center);
		\draw (18) to (17);
		\draw [in=-180, out=90] (17) to (19.center);
		\draw [in=-180, out=-90] (17) to (20.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fINFg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Edge] (0) at (0, 1) {$f$};
		\node [style=Edge] (1) at (0, -1) {$g$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=Black] (6) at (-2, 0) {};
		\node [style=Black] (7) at (2, 0) {};
		\node [style=none] (8) at (-3.5, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (-3, 0.3) {$X$};
		\node [style=none] (11) at (3, 0.3) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6);
		\draw [in=180, out=90] (6) to (2.center);
		\draw [in=180, out=-90] (6) to (5.center);
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (1);
		\draw (1) to (4.center);
		\draw [in=90, out=0] (3.center) to (7);
		\draw [in=270, out=0] (4.center) to (7);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fTensorGinLARA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Medium box] (4) at (1.15, 1) {$R$};
		\node [style=Medium box] (13) at (1.15, -1) {$S$};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, 1.5) {};
		\node [style=none] (21) at (-0.5, -1.5) {};
		\node [style=none] (22) at (-0.5, 1.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, -0.5) {};
		\node [style=none] (25) at (-0.5, -1.5) {};
		\node [style=none] (26) at (0.5, 0.5) {};
		\node [style=none] (27) at (0.5, 1.5) {};
		\node [style=none] (28) at (0.5, -0.5) {};
		\node [style=none] (29) at (0.5, -1.5) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -0.5) {};
		\node [style=none] (32) at (-1, 1.5) {};
		\node [style=none] (33) at (-1, -1.5) {};
		\node [style=none] (34) at (-1.1, 1.5) {};
		\node [style=none] (35) at (-1.1, 0.5) {};
		\node [style=none] (36) at (-1.1, -0.5) {};
		\node [style=none] (37) at (-1.1, -1.5) {};
		\node [style=none] (38) at (-0.65, 1.8) {$X$};
		\node [style=none] (39) at (-0.65, 0.8) {$Y$};
		\node [style=none] (40) at (-0.65, -0.2) {$X'$};
		\node [style=none] (41) at (-0.65, -1.2) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (22.center);
		\draw (18.center) to (23.center);
		\draw (19.center) to (24.center);
		\draw (21.center) to (25.center);
		\draw [in=180, out=0, looseness=0.75] (23.center) to (28.center);
		\draw [in=180, out=0, looseness=0.75] (24.center) to (26.center);
		\draw (22.center) to (27.center);
		\draw (25.center) to (29.center);
		\draw (32.center) to (34.center);
		\draw (30.center) to (35.center);
		\draw (31.center) to (36.center);
		\draw (33.center) to (37.center);
		\draw (34.center) to (22.center);
		\draw (35.center) to (23.center);
		\draw (36.center) to (24.center);
		\draw (37.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map small] (0) at (-2, 0) {$f$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (12) at (0, 0) {$\leq$};
		\node [style=map small] (13) at (2, 0) {$g$};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (15.center) to (13);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fopgop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=comap small] (0) at (-2, 0) {$f$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (12) at (0, 0) {$\leq$};
		\node [style=comap small] (13) at (2, 0) {$g$};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (15.center) to (13);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ft1tm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Edge] (0) at (0, 0) {$\Theta{\langle t_1, \dots, t_m \rangle}$};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (3.25, 0) {};
		\node [style=none] (3) at (-2.75, 0.25) {$n$};
		\node [style=none] (4) at (2.775, 0.25) {$m$};
		\node [style=map small] (5) at (3.775, 0) {$f$};
		\node [style=none] (6) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g=fop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Small box] (13) at (-2.5, 0) {$R$};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (-4, 0) {};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=comap small] (26) at (2.5, 0) {$f$};
		\node [style=none] (27) at (4, 0) {};
		\node [style=none] (28) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (13);
		\draw (13) to (14.center);
		\draw (28.center) to (26);
		\draw (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gleqf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map small] (13) at (-9, 0) {$g$};
		\node [style=none] (14) at (-8, 0) {};
		\node [style=none] (15) at (-10, 0) {};
		\node [style=none] (16) at (-7, 0) {$\leq$};
		\node [style=map small] (17) at (-2, 0) {$g$};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (20) at (-6, 0) {};
		\node [style=map small] (21) at (-5, 0) {$f$};
		\node [style=comap small] (22) at (-3.5, 0) {$f$};
		\node [style=none] (23) at (0, 0) {$\leq$};
		\node [style=map small] (24) at (5, 0) {$g$};
		\node [style=none] (25) at (6, 0) {};
		\node [style=none] (26) at (1, 0) {};
		\node [style=map small] (27) at (2, 0) {$f$};
		\node [style=comap small] (28) at (3.5, 0) {$g$};
		\node [style=map small] (29) at (9, 0) {$f$};
		\node [style=none] (30) at (10, 0) {};
		\node [style=none] (31) at (8, 0) {};
		\node [style=none] (32) at (7, 0) {$\leq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (13);
		\draw (13) to (14.center);
		\draw (17) to (18.center);
		\draw (21) to (22);
		\draw (21) to (20.center);
		\draw (17) to (22);
		\draw (24) to (25.center);
		\draw (27) to (28);
		\draw (27) to (26.center);
		\draw (24) to (28);
		\draw (31.center) to (29);
		\draw (29) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/natcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-2.5, 0) {};
		\node [style=Edge] (1) at (-3.75, 0) {$f$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-1.25, 1.25) {$\scriptstyle{Y}$};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=Black] (6) at (2.5, 0) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (1.75, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=Edge] (12) at (4.25, 1) {$f$};
		\node [style=Edge] (13) at (4.25, -1) {$f$};
		\node [style=none] (14) at (6, 1) {};
		\node [style=none] (15) at (6, -1) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (5.5, 1.25) {$\scriptstyle{Y}$};
		\node [style=none] (18) at (5.5, -0.75) {$\scriptstyle{Y}$};
		\node [style=none] (19) at (-5, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (20) at (-1.25, -0.75) {$\scriptstyle{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw [in=183, out=90] (6) to (8.center);
		\draw [in=-180, out=-90] (6) to (9.center);
		\draw (11.center) to (6);
		\draw (8.center) to (12);
		\draw (9.center) to (13);
		\draw (15.center) to (13);
		\draw (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/natcopyAxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (-2.5, 0) {};
		\node [style=map small] (1) at (-3.75, 0) {$f$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=Black] (6) at (2.5, 0) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (1.75, 0.25) {$n$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=map small] (12) at (4.25, 1) {$f$};
		\node [style=map small] (13) at (4.25, -1) {$f$};
		\node [style=none] (14) at (6, 1) {};
		\node [style=none] (15) at (6, -1) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (5.5, 1.25) {};
		\node [style=none] (18) at (5.5, -0.75) {};
		\node [style=none] (19) at (-5, 0.25) {$n$};
		\node [style=none] (20) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=183, out=90] (0) to (2.center);
		\draw [in=-180, out=-90] (0) to (3.center);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw [in=183, out=90] (6) to (8.center);
		\draw [in=-180, out=-90] (6) to (9.center);
		\draw (11.center) to (6);
		\draw (8.center) to (12);
		\draw (9.center) to (13);
		\draw (15.center) to (13);
		\draw (14.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/natdis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=Black] (1) at (-1, 0) {};
		\node [style=Edge] (2) at (-2.5, 0) {$f$};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=Black] (5) at (2.5, 0) {};
		\node [style=none] (6) at (1.75, 0.25) {$\scriptstyle{X}$};
		\node [style=none] (7) at (-1.5, 0.25) {$\scriptstyle{Y}$};
		\node [style=none] (8) at (-3.5, 0.25) {$\scriptstyle{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/natdisAxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=Black] (1) at (-1, 0) {};
		\node [style=map small] (2) at (-2.5, 0) {$f$};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=Black] (5) at (2.5, 0) {};
		\node [style=none] (6) at (1.75, 0.25) {$n$};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-3.5, 0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (2) to (3.center);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/naturalityEpsilon.tikz <==
% \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=Edge] (0) at (-2.225, 2.225) {$r$};
% 		\node [style=none] (1) at (-2.475, 2.475) {};
% 		\node [style=none] (2) at (-2.475, 1.975) {};
% 		\node [style=none] (3) at (-2.475, 1.975) {};
% 		\node [style=none] (4) at (-3.475, 2.475) {};
% 		\node [style=none] (5) at (-3.475, 1.975) {};
% 		\node [style=none] (6) at (0, 2) {$\mapsto$};
% 		\node [style=Edge] (7) at (4.5, 3.225) {$r$};
% 		\node [style=none] (8) at (3.75, 3.475) {};
% 		\node [style=none] (9) at (3.75, 2.975) {};
% 		\node [style=none] (10) at (3.75, 2.975) {};
% 		\node [style=none] (11) at (1.75, 3.475) {};
% 		\node [style=Black] (12) at (2.75, 1.975) {};
% 		\node [style=none] (13) at (3.75, 1) {};
% 		\node [style=Black] (14) at (1.5, 2) {};
% 		\node [style=none] (15) at (5, 1) {};
% 		\node [style=none] (16) at (4.25, 3.475) {};
% 		\node [style=none] (17) at (4.25, 2.975) {};
% 		\node [style=Edge] (18) at (-2.25, -2.025) {$F(r)$};
% 		\node [style=none] (19) at (-3, -1.775) {};
% 		\node [style=none] (20) at (-3, -2.275) {};
% 		\node [style=none] (21) at (-3, -2.275) {};
% 		\node [style=none] (22) at (-4.75, -1.775) {};
% 		\node [style=none] (23) at (-4.75, -2.275) {};
% 		\node [style=Edge] (24) at (4.75, -1.275) {$F(r)$};
% 		\node [style=none] (25) at (3.75, -1.025) {};
% 		\node [style=none] (26) at (3.75, -1.525) {};
% 		\node [style=none] (27) at (3.75, -1.525) {};
% 		\node [style=none] (28) at (1.75, -1.025) {};
% 		\node [style=Black] (29) at (2.75, -2.525) {};
% 		\node [style=none] (30) at (3.75, -3.5) {};
% 		\node [style=Black] (31) at (1.5, -2.5) {};
% 		\node [style=none] (32) at (5.75, -3.5) {};
% 		\node [style=none] (33) at (4.25, -1.025) {};
% 		\node [style=none] (34) at (4.25, -1.525) {};
% 		\node [style=none] (35) at (0, -2) {$\mapsto$};
% 		\node [style=none] (36) at (3.25, 0) {\rotatebox{270}{$\mapsto$}};
% 		\node [style=none] (37) at (-2.5, 0) {\rotatebox{270}{$\mapsto$}};
% 		\node [style=none] (38) at (-3.975, -1.475) {\scriptsize{$FX$}};
% 		\node [style=none] (39) at (-3.975, -2.625) {\scriptsize$FY$};
% 		\node [style=none] (40) at (2.25, 3.775) {\scriptsize$X$};
% 		\node [style=none] (41) at (-3, 2.775) {\scriptsize$X$};
% 		\node [style=none] (42) at (2.25, 2.275) {\scriptsize$Y$};
% 		\node [style=none] (43) at (-3, 1.625) {\scriptsize $Y$};
% 		\node [style=none] (46) at (2.25, -0.725) {\scriptsize{$FX$}};
% 		\node [style=none] (47) at (2.25, -2.225) {\scriptsize$FY$};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw (4.center) to (1.center);
% 		\draw (5.center) to (3.center);
% 		\draw (11.center) to (8.center);
% 		\draw [in=180, out=90] (12) to (10.center);
% 		\draw [in=180, out=-90] (12) to (13.center);
% 		\draw (14) to (12);
% 		\draw (13.center) to (15.center);
% 		\draw (8.center) to (16.center);
% 		\draw (10.center) to (17.center);
% 		\draw (22.center) to (19.center);
% 		\draw (23.center) to (21.center);
% 		\draw (28.center) to (25.center);
% 		\draw [in=180, out=90] (29) to (27.center);
% 		\draw [in=180, out=-90] (29) to (30.center);
% 		\draw (31) to (29);
% 		\draw (30.center) to (32.center);
% 		\draw (25.center) to (33.center);
% 		\draw (27.center) to (34.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Small box] (0) at (-1.975, 2.225) {$R$};
		\node [style=none] (1) at (-2.475, 2.475) {};
		\node [style=none] (2) at (-2.475, 1.975) {};
		\node [style=none] (3) at (-2.475, 1.975) {};
		\node [style=none] (4) at (-3.475, 2.475) {};
		\node [style=none] (5) at (-3.475, 1.975) {};
		\node [style=none] (6) at (0, 2) {$\mapsto$};
		\node [style=Small box] (7) at (4.5, 3.225) {$R$};
		\node [style=none] (8) at (3.75, 3.475) {};
		\node [style=none] (9) at (3.75, 2.975) {};
		\node [style=none] (10) at (3.75, 2.975) {};
		\node [style=none] (11) at (1.75, 3.475) {};
		\node [style=Black] (12) at (2.75, 1.975) {};
		\node [style=none] (13) at (3.75, 1) {};
		\node [style=Black] (14) at (1.5, 2) {};
		\node [style=none] (15) at (5, 1) {};
		\node [style=none] (16) at (4.25, 3.475) {};
		\node [style=none] (17) at (4.25, 2.975) {};
		\node [style=Small box] (18) at (-2.25, -2.025) {$F(R)$};
		\node [style=none] (19) at (-3, -1.775) {};
		\node [style=none] (20) at (-3, -2.275) {};
		\node [style=none] (21) at (-3, -2.275) {};
		\node [style=none] (22) at (-4.75, -1.775) {};
		\node [style=none] (23) at (-4.75, -2.275) {};
		\node [style=Small box] (24) at (4.75, -1.275) {$F(R)$};
		\node [style=none] (25) at (3.75, -1.025) {};
		\node [style=none] (26) at (3.75, -1.525) {};
		\node [style=none] (27) at (3.75, -1.525) {};
		\node [style=none] (28) at (1.75, -1.025) {};
		\node [style=Black] (29) at (2.75, -2.525) {};
		\node [style=none] (30) at (3.75, -3.5) {};
		\node [style=Black] (31) at (1.5, -2.5) {};
		\node [style=none] (32) at (5.75, -3.5) {};
		\node [style=none] (33) at (4.25, -1.025) {};
		\node [style=none] (34) at (4.25, -1.525) {};
		\node [style=none] (35) at (0, -2) {$\mapsto$};
		\node [style=none] (36) at (3.25, 0) {\rotatebox{270}{$\mapsto$}};
		\node [style=none] (37) at (-2.5, 0) {\rotatebox{270}{$\mapsto$}};
		\node [style=none] (38) at (-3.975, -1.475) {\scriptsize{$FX$}};
		\node [style=none] (39) at (-3.975, -2.625) {\scriptsize$FY$};
		\node [style=none] (40) at (2.25, 3.775) {\scriptsize$X$};
		\node [style=none] (41) at (-3, 2.775) {\scriptsize$X$};
		\node [style=none] (42) at (2.25, 2.275) {\scriptsize$Y$};
		\node [style=none] (43) at (-3, 1.625) {\scriptsize $Y$};
		\node [style=none] (46) at (2.25, -0.725) {\scriptsize{$FX$}};
		\node [style=none] (47) at (2.25, -2.225) {\scriptsize$FY$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (5.center) to (3.center);
		\draw (11.center) to (8.center);
		\draw [in=180, out=90] (12) to (10.center);
		\draw [in=180, out=-90] (12) to (13.center);
		\draw (14) to (12);
		\draw (13.center) to (15.center);
		\draw (8.center) to (16.center);
		\draw (10.center) to (17.center);
		\draw (22.center) to (19.center);
		\draw (23.center) to (21.center);
		\draw (28.center) to (25.center);
		\draw [in=180, out=90] (29) to (27.center);
		\draw [in=180, out=-90] (29) to (30.center);
		\draw (31) to (29);
		\draw (30.center) to (32.center);
		\draw (25.center) to (33.center);
		\draw (27.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/t1Dotstm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Edge] (0) at (2.5, 0.75) {$\Theta{t_1}$};
		\node [style=Edge] (1) at (2.5, -0.75) {$\Theta{\langle t_2, \dots, t_m \rangle }$};
		\node [style=Black] (2) at (-1, 0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-2, 0.25) {$n$};
		\node [style=none] (7) at (7, 0.75) {};
		\node [style=none] (8) at (7, -0.75) {};
		\node [style=none] (9) at (5.75, -0.5) {$m-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw [in=-180, out=90] (2) to (3.center);
		\draw [in=180, out=-90] (2) to (4.center);
		\draw (0) to (7.center);
		\draw (1) to (8.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/t1Eqt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium edge] (0) at (0, 0) {$\Theta{\langle t_1, t_2 \rangle}$};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (3) at (-2.25, 0.25) {$n$};
		\node [style=Black] (4) at (2.75, 0) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=Black] (7) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (7) to (4);
		\draw [in=0, out=-120, looseness=0.75] (4) to (5.center);
		\draw [in=0, out=120, looseness=0.75] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

